Optimizer Amalgamation

Selecting an appropriate optimizer for a given problem is of major interest for researchers and practitioners. Many analytical optimizers have been proposed using a variety of theoretical and empirical approaches; however, none can offer a universal advantage over other competitive optimizers. We are thus motivated to study a new problem named Optimizer Amalgamation: how can we best combine a pool of "teacher" optimizers into a single "student" optimizer that can have stronger problem-specific performance? In this paper, we draw inspiration from the field of "learning to optimize" to use a learnable amalgamation target. First, we define three differentiable amalgamation mechanisms to amalgamate a pool of analytical optimizers by gradient descent. Then, in order to reduce variance of the amalgamation process, we also explore methods to stabilize the amalgamation process by perturbing the amalgamation target. Finally, we present experiments showing the superiority of our amalgamated optimizer compared to its amalgamated components and learning to optimize baselines, and the efficacy of our variance reducing perturbations. Our code and pre-trained models are publicly available at http://github.com/VITA-Group/OptimizerAmalgamation.

==> figs/comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.433903in}{3.649984in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.433903in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.433903in}{3.649984in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.649984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501468in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{1.863848in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{1.863848in}{3.382233in}}%
\pgfpathlineto{\pgfqpoint{0.501468in}{3.382233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501468in}{2.037727in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563394in}{2.959175in}}%
\pgfpathlineto{\pgfqpoint{0.563394in}{2.631946in}}%
\pgfpathlineto{\pgfqpoint{0.614999in}{2.360024in}}%
\pgfpathlineto{\pgfqpoint{0.666605in}{2.224817in}}%
\pgfpathlineto{\pgfqpoint{0.718210in}{2.127385in}}%
\pgfpathlineto{\pgfqpoint{0.769815in}{2.098841in}}%
\pgfpathlineto{\pgfqpoint{0.821421in}{2.161094in}}%
\pgfpathlineto{\pgfqpoint{0.873026in}{2.184539in}}%
\pgfpathlineto{\pgfqpoint{0.924631in}{2.254602in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{2.247448in}}%
\pgfpathlineto{\pgfqpoint{1.027842in}{2.360315in}}%
\pgfpathlineto{\pgfqpoint{1.079447in}{2.448153in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{2.357525in}}%
\pgfpathlineto{\pgfqpoint{1.182658in}{2.545375in}}%
\pgfpathlineto{\pgfqpoint{1.234263in}{2.579346in}}%
\pgfpathlineto{\pgfqpoint{1.285868in}{2.542724in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{2.573482in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{2.534358in}}%
\pgfpathlineto{\pgfqpoint{1.440684in}{2.614659in}}%
\pgfpathlineto{\pgfqpoint{1.492290in}{2.611641in}}%
\pgfpathlineto{\pgfqpoint{1.543895in}{2.661846in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{2.774095in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{2.680108in}}%
\pgfpathlineto{\pgfqpoint{1.698711in}{2.725569in}}%
\pgfpathlineto{\pgfqpoint{1.750316in}{2.772081in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{2.865411in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{3.312591in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{3.312591in}}%
\pgfpathlineto{\pgfqpoint{1.750316in}{3.302150in}}%
\pgfpathlineto{\pgfqpoint{1.698711in}{3.321119in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{3.305926in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{3.236934in}}%
\pgfpathlineto{\pgfqpoint{1.543895in}{3.264138in}}%
\pgfpathlineto{\pgfqpoint{1.492290in}{3.208069in}}%
\pgfpathlineto{\pgfqpoint{1.440684in}{3.064642in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{3.091767in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{3.037293in}}%
\pgfpathlineto{\pgfqpoint{1.285868in}{2.981734in}}%
\pgfpathlineto{\pgfqpoint{1.234263in}{2.981893in}}%
\pgfpathlineto{\pgfqpoint{1.182658in}{2.900529in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{2.879360in}}%
\pgfpathlineto{\pgfqpoint{1.079447in}{2.804075in}}%
\pgfpathlineto{\pgfqpoint{1.027842in}{2.823830in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{2.700488in}}%
\pgfpathlineto{\pgfqpoint{0.924631in}{2.679293in}}%
\pgfpathlineto{\pgfqpoint{0.873026in}{2.729347in}}%
\pgfpathlineto{\pgfqpoint{0.821421in}{2.707748in}}%
\pgfpathlineto{\pgfqpoint{0.769815in}{2.686152in}}%
\pgfpathlineto{\pgfqpoint{0.718210in}{2.760929in}}%
\pgfpathlineto{\pgfqpoint{0.666605in}{2.658807in}}%
\pgfpathlineto{\pgfqpoint{0.614999in}{2.743094in}}%
\pgfpathlineto{\pgfqpoint{0.563394in}{2.959175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501468in}{2.037727in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563394in}{3.008229in}}%
\pgfpathlineto{\pgfqpoint{0.563394in}{2.819552in}}%
\pgfpathlineto{\pgfqpoint{0.614999in}{2.445963in}}%
\pgfpathlineto{\pgfqpoint{0.666605in}{2.356817in}}%
\pgfpathlineto{\pgfqpoint{0.718210in}{2.234113in}}%
\pgfpathlineto{\pgfqpoint{0.769815in}{2.182482in}}%
\pgfpathlineto{\pgfqpoint{0.821421in}{2.164145in}}%
\pgfpathlineto{\pgfqpoint{0.873026in}{2.109424in}}%
\pgfpathlineto{\pgfqpoint{0.924631in}{2.158677in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{2.196641in}}%
\pgfpathlineto{\pgfqpoint{1.027842in}{2.147228in}}%
\pgfpathlineto{\pgfqpoint{1.079447in}{2.163759in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{2.155419in}}%
\pgfpathlineto{\pgfqpoint{1.182658in}{2.157525in}}%
\pgfpathlineto{\pgfqpoint{1.234263in}{2.213496in}}%
\pgfpathlineto{\pgfqpoint{1.285868in}{2.247862in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{2.204886in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{2.226776in}}%
\pgfpathlineto{\pgfqpoint{1.440684in}{2.319592in}}%
\pgfpathlineto{\pgfqpoint{1.492290in}{2.352050in}}%
\pgfpathlineto{\pgfqpoint{1.543895in}{2.336217in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{2.321210in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{2.374998in}}%
\pgfpathlineto{\pgfqpoint{1.698711in}{2.395269in}}%
\pgfpathlineto{\pgfqpoint{1.750316in}{2.413606in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{2.407147in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{2.705707in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{2.705707in}}%
\pgfpathlineto{\pgfqpoint{1.750316in}{2.633000in}}%
\pgfpathlineto{\pgfqpoint{1.698711in}{2.639535in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{2.647888in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{2.656585in}}%
\pgfpathlineto{\pgfqpoint{1.543895in}{2.718351in}}%
\pgfpathlineto{\pgfqpoint{1.492290in}{2.597389in}}%
\pgfpathlineto{\pgfqpoint{1.440684in}{2.604827in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{2.567073in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{2.580287in}}%
\pgfpathlineto{\pgfqpoint{1.285868in}{2.488950in}}%
\pgfpathlineto{\pgfqpoint{1.234263in}{2.530351in}}%
\pgfpathlineto{\pgfqpoint{1.182658in}{2.562027in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{2.483224in}}%
\pgfpathlineto{\pgfqpoint{1.079447in}{2.408920in}}%
\pgfpathlineto{\pgfqpoint{1.027842in}{2.382175in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{2.410575in}}%
\pgfpathlineto{\pgfqpoint{0.924631in}{2.395795in}}%
\pgfpathlineto{\pgfqpoint{0.873026in}{2.466201in}}%
\pgfpathlineto{\pgfqpoint{0.821421in}{2.412605in}}%
\pgfpathlineto{\pgfqpoint{0.769815in}{2.425799in}}%
\pgfpathlineto{\pgfqpoint{0.718210in}{2.475712in}}%
\pgfpathlineto{\pgfqpoint{0.666605in}{2.501614in}}%
\pgfpathlineto{\pgfqpoint{0.614999in}{2.614436in}}%
\pgfpathlineto{\pgfqpoint{0.563394in}{3.008229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563394in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563394in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821421in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.821421in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079447in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.079447in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337474in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.337474in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595500in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.595500in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853527in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.853527in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501468in}{2.128233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237383in,y=2.105085in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -3.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501468in}{2.326419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237383in,y=2.303271in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -3.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501468in}{2.524605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237383in,y=2.501457in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -3.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501468in}{2.722791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237383in,y=2.699643in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501468in}{2.920977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237383in,y=2.897829in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -2.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501468in}{3.119163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237383in,y=3.096015in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -2.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501468in}{3.317349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237383in,y=3.294201in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -2.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.181828in,y=2.709980in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Log Validation Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501468in}{2.037727in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563394in}{2.795560in}}%
\pgfpathlineto{\pgfqpoint{0.614999in}{2.551559in}}%
\pgfpathlineto{\pgfqpoint{0.666605in}{2.441812in}}%
\pgfpathlineto{\pgfqpoint{0.718210in}{2.444157in}}%
\pgfpathlineto{\pgfqpoint{0.769815in}{2.392496in}}%
\pgfpathlineto{\pgfqpoint{0.821421in}{2.434421in}}%
\pgfpathlineto{\pgfqpoint{0.873026in}{2.456943in}}%
\pgfpathlineto{\pgfqpoint{0.924631in}{2.466948in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{2.473968in}}%
\pgfpathlineto{\pgfqpoint{1.027842in}{2.592073in}}%
\pgfpathlineto{\pgfqpoint{1.079447in}{2.626114in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{2.618443in}}%
\pgfpathlineto{\pgfqpoint{1.182658in}{2.722952in}}%
\pgfpathlineto{\pgfqpoint{1.234263in}{2.780619in}}%
\pgfpathlineto{\pgfqpoint{1.285868in}{2.762229in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{2.805388in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{2.813062in}}%
\pgfpathlineto{\pgfqpoint{1.440684in}{2.839650in}}%
\pgfpathlineto{\pgfqpoint{1.492290in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{1.543895in}{2.962992in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{3.005515in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{2.993017in}}%
\pgfpathlineto{\pgfqpoint{1.698711in}{3.023344in}}%
\pgfpathlineto{\pgfqpoint{1.750316in}{3.037115in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{3.089001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501468in}{2.037727in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563394in}{2.913890in}}%
\pgfpathlineto{\pgfqpoint{0.614999in}{2.530199in}}%
\pgfpathlineto{\pgfqpoint{0.666605in}{2.429216in}}%
\pgfpathlineto{\pgfqpoint{0.718210in}{2.354912in}}%
\pgfpathlineto{\pgfqpoint{0.769815in}{2.304141in}}%
\pgfpathlineto{\pgfqpoint{0.821421in}{2.288375in}}%
\pgfpathlineto{\pgfqpoint{0.873026in}{2.287813in}}%
\pgfpathlineto{\pgfqpoint{0.924631in}{2.277236in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{1.027842in}{2.264702in}}%
\pgfpathlineto{\pgfqpoint{1.079447in}{2.286340in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{2.319322in}}%
\pgfpathlineto{\pgfqpoint{1.182658in}{2.359776in}}%
\pgfpathlineto{\pgfqpoint{1.234263in}{2.371924in}}%
\pgfpathlineto{\pgfqpoint{1.285868in}{2.368406in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{2.392587in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{2.396924in}}%
\pgfpathlineto{\pgfqpoint{1.440684in}{2.462209in}}%
\pgfpathlineto{\pgfqpoint{1.492290in}{2.474720in}}%
\pgfpathlineto{\pgfqpoint{1.543895in}{2.527284in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{2.488898in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{2.511443in}}%
\pgfpathlineto{\pgfqpoint{1.698711in}{2.517402in}}%
\pgfpathlineto{\pgfqpoint{1.750316in}{2.523303in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{2.556427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501468in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{0.501468in}{3.382233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863848in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{1.863848in}{3.382233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501468in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{1.863848in}{2.037727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501468in}{3.382233in}}%
\pgfpathlineto{\pgfqpoint{1.863848in}{3.382233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.182658in,y=3.465566in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218025in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{3.580405in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{3.580405in}{3.382233in}}%
\pgfpathlineto{\pgfqpoint{2.218025in}{3.382233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.218025in}{2.037727in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279951in}{3.321119in}}%
\pgfpathlineto{\pgfqpoint{2.279951in}{3.182489in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{2.819503in}}%
\pgfpathlineto{\pgfqpoint{2.383162in}{2.638569in}}%
\pgfpathlineto{\pgfqpoint{2.434767in}{2.516876in}}%
\pgfpathlineto{\pgfqpoint{2.486373in}{2.424901in}}%
\pgfpathlineto{\pgfqpoint{2.537978in}{2.379616in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{2.341239in}}%
\pgfpathlineto{\pgfqpoint{2.641188in}{2.321954in}}%
\pgfpathlineto{\pgfqpoint{2.692794in}{2.283611in}}%
\pgfpathlineto{\pgfqpoint{2.744399in}{2.272632in}}%
\pgfpathlineto{\pgfqpoint{2.796004in}{2.286628in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{2.271850in}}%
\pgfpathlineto{\pgfqpoint{2.899215in}{2.265384in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{2.261145in}}%
\pgfpathlineto{\pgfqpoint{3.002426in}{2.284682in}}%
\pgfpathlineto{\pgfqpoint{3.054031in}{2.230552in}}%
\pgfpathlineto{\pgfqpoint{3.105636in}{2.266053in}}%
\pgfpathlineto{\pgfqpoint{3.157242in}{2.291713in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{2.306921in}}%
\pgfpathlineto{\pgfqpoint{3.260452in}{2.316928in}}%
\pgfpathlineto{\pgfqpoint{3.312057in}{2.305619in}}%
\pgfpathlineto{\pgfqpoint{3.363663in}{2.317951in}}%
\pgfpathlineto{\pgfqpoint{3.415268in}{2.353331in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{2.371402in}}%
\pgfpathlineto{\pgfqpoint{3.518479in}{2.352330in}}%
\pgfpathlineto{\pgfqpoint{3.518479in}{2.632834in}}%
\pgfpathlineto{\pgfqpoint{3.518479in}{2.632834in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{2.652034in}}%
\pgfpathlineto{\pgfqpoint{3.415268in}{2.618157in}}%
\pgfpathlineto{\pgfqpoint{3.363663in}{2.646162in}}%
\pgfpathlineto{\pgfqpoint{3.312057in}{2.582409in}}%
\pgfpathlineto{\pgfqpoint{3.260452in}{2.610624in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{2.573274in}}%
\pgfpathlineto{\pgfqpoint{3.157242in}{2.548853in}}%
\pgfpathlineto{\pgfqpoint{3.105636in}{2.575530in}}%
\pgfpathlineto{\pgfqpoint{3.054031in}{2.614039in}}%
\pgfpathlineto{\pgfqpoint{3.002426in}{2.540070in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{2.545876in}}%
\pgfpathlineto{\pgfqpoint{2.899215in}{2.548387in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{2.560745in}}%
\pgfpathlineto{\pgfqpoint{2.796004in}{2.587672in}}%
\pgfpathlineto{\pgfqpoint{2.744399in}{2.542783in}}%
\pgfpathlineto{\pgfqpoint{2.692794in}{2.564398in}}%
\pgfpathlineto{\pgfqpoint{2.641188in}{2.585000in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{2.618588in}}%
\pgfpathlineto{\pgfqpoint{2.537978in}{2.633228in}}%
\pgfpathlineto{\pgfqpoint{2.486373in}{2.699447in}}%
\pgfpathlineto{\pgfqpoint{2.434767in}{2.769556in}}%
\pgfpathlineto{\pgfqpoint{2.383162in}{2.830022in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{3.017411in}}%
\pgfpathlineto{\pgfqpoint{2.279951in}{3.321119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.218025in}{2.037727in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279951in}{3.297904in}}%
\pgfpathlineto{\pgfqpoint{2.279951in}{3.123455in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{2.889049in}}%
\pgfpathlineto{\pgfqpoint{2.383162in}{2.745591in}}%
\pgfpathlineto{\pgfqpoint{2.434767in}{2.652874in}}%
\pgfpathlineto{\pgfqpoint{2.486373in}{2.557385in}}%
\pgfpathlineto{\pgfqpoint{2.537978in}{2.504075in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{2.435137in}}%
\pgfpathlineto{\pgfqpoint{2.641188in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{2.692794in}{2.337842in}}%
\pgfpathlineto{\pgfqpoint{2.744399in}{2.320091in}}%
\pgfpathlineto{\pgfqpoint{2.796004in}{2.262057in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{2.250317in}}%
\pgfpathlineto{\pgfqpoint{2.899215in}{2.219056in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{2.209871in}}%
\pgfpathlineto{\pgfqpoint{3.002426in}{2.197596in}}%
\pgfpathlineto{\pgfqpoint{3.054031in}{2.162080in}}%
\pgfpathlineto{\pgfqpoint{3.105636in}{2.156525in}}%
\pgfpathlineto{\pgfqpoint{3.157242in}{2.139768in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{2.136595in}}%
\pgfpathlineto{\pgfqpoint{3.260452in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{3.312057in}{2.115620in}}%
\pgfpathlineto{\pgfqpoint{3.363663in}{2.101057in}}%
\pgfpathlineto{\pgfqpoint{3.415268in}{2.111286in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{2.103804in}}%
\pgfpathlineto{\pgfqpoint{3.518479in}{2.098841in}}%
\pgfpathlineto{\pgfqpoint{3.518479in}{2.389236in}}%
\pgfpathlineto{\pgfqpoint{3.518479in}{2.389236in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{2.389854in}}%
\pgfpathlineto{\pgfqpoint{3.415268in}{2.397874in}}%
\pgfpathlineto{\pgfqpoint{3.363663in}{2.393241in}}%
\pgfpathlineto{\pgfqpoint{3.312057in}{2.385849in}}%
\pgfpathlineto{\pgfqpoint{3.260452in}{2.384265in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{2.388450in}}%
\pgfpathlineto{\pgfqpoint{3.157242in}{2.394328in}}%
\pgfpathlineto{\pgfqpoint{3.105636in}{2.405749in}}%
\pgfpathlineto{\pgfqpoint{3.054031in}{2.415506in}}%
\pgfpathlineto{\pgfqpoint{3.002426in}{2.418786in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{2.426493in}}%
\pgfpathlineto{\pgfqpoint{2.899215in}{2.458127in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{2.477160in}}%
\pgfpathlineto{\pgfqpoint{2.796004in}{2.501127in}}%
\pgfpathlineto{\pgfqpoint{2.744399in}{2.511733in}}%
\pgfpathlineto{\pgfqpoint{2.692794in}{2.549168in}}%
\pgfpathlineto{\pgfqpoint{2.641188in}{2.595263in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{2.646841in}}%
\pgfpathlineto{\pgfqpoint{2.537978in}{2.686829in}}%
\pgfpathlineto{\pgfqpoint{2.486373in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{2.434767in}{2.835136in}}%
\pgfpathlineto{\pgfqpoint{2.383162in}{2.938524in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{3.057022in}}%
\pgfpathlineto{\pgfqpoint{2.279951in}{3.297904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279951in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.279951in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537978in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.537978in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796004in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.796004in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054031in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.054031in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312057in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.312057in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570084in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.570084in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218025in}{2.102546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.953940in,y=2.079398in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218025in}{2.261813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.953940in,y=2.238665in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218025in}{2.421080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.953940in,y=2.397932in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218025in}{2.580347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.953940in,y=2.557199in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218025in}{2.739614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.953940in,y=2.716466in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218025in}{2.898881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.953940in,y=2.875733in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218025in}{3.058148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.953940in,y=3.035000in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218025in}{3.217415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.953940in,y=3.194267in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218025in}{3.376683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.953940in,y=3.353534in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.218025in}{2.037727in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279951in}{3.251804in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{2.918457in}}%
\pgfpathlineto{\pgfqpoint{2.383162in}{2.734296in}}%
\pgfpathlineto{\pgfqpoint{2.434767in}{2.643216in}}%
\pgfpathlineto{\pgfqpoint{2.486373in}{2.562174in}}%
\pgfpathlineto{\pgfqpoint{2.537978in}{2.506422in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{2.479913in}}%
\pgfpathlineto{\pgfqpoint{2.641188in}{2.453477in}}%
\pgfpathlineto{\pgfqpoint{2.692794in}{2.424004in}}%
\pgfpathlineto{\pgfqpoint{2.744399in}{2.407708in}}%
\pgfpathlineto{\pgfqpoint{2.796004in}{2.437150in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{2.416298in}}%
\pgfpathlineto{\pgfqpoint{2.899215in}{2.406885in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{2.403510in}}%
\pgfpathlineto{\pgfqpoint{3.002426in}{2.412376in}}%
\pgfpathlineto{\pgfqpoint{3.054031in}{2.422296in}}%
\pgfpathlineto{\pgfqpoint{3.105636in}{2.420792in}}%
\pgfpathlineto{\pgfqpoint{3.157242in}{2.420283in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{2.440097in}}%
\pgfpathlineto{\pgfqpoint{3.260452in}{2.463776in}}%
\pgfpathlineto{\pgfqpoint{3.312057in}{2.444014in}}%
\pgfpathlineto{\pgfqpoint{3.363663in}{2.482057in}}%
\pgfpathlineto{\pgfqpoint{3.415268in}{2.485744in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{2.511718in}}%
\pgfpathlineto{\pgfqpoint{3.518479in}{2.492582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.218025in}{2.037727in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279951in}{3.210679in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{2.973036in}}%
\pgfpathlineto{\pgfqpoint{2.383162in}{2.842057in}}%
\pgfpathlineto{\pgfqpoint{2.434767in}{2.744005in}}%
\pgfpathlineto{\pgfqpoint{2.486373in}{2.659749in}}%
\pgfpathlineto{\pgfqpoint{2.537978in}{2.595452in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{2.540989in}}%
\pgfpathlineto{\pgfqpoint{2.641188in}{2.489387in}}%
\pgfpathlineto{\pgfqpoint{2.692794in}{2.443505in}}%
\pgfpathlineto{\pgfqpoint{2.744399in}{2.415912in}}%
\pgfpathlineto{\pgfqpoint{2.796004in}{2.381592in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{2.363739in}}%
\pgfpathlineto{\pgfqpoint{2.899215in}{2.338591in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{2.318182in}}%
\pgfpathlineto{\pgfqpoint{3.002426in}{2.308191in}}%
\pgfpathlineto{\pgfqpoint{3.054031in}{2.288793in}}%
\pgfpathlineto{\pgfqpoint{3.105636in}{2.281137in}}%
\pgfpathlineto{\pgfqpoint{3.157242in}{2.267048in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{2.262523in}}%
\pgfpathlineto{\pgfqpoint{3.260452in}{2.257112in}}%
\pgfpathlineto{\pgfqpoint{3.312057in}{2.250734in}}%
\pgfpathlineto{\pgfqpoint{3.363663in}{2.247149in}}%
\pgfpathlineto{\pgfqpoint{3.415268in}{2.254580in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{2.246829in}}%
\pgfpathlineto{\pgfqpoint{3.518479in}{2.244038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218025in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{2.218025in}{3.382233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580405in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{3.580405in}{3.382233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218025in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{3.580405in}{2.037727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218025in}{3.382233in}}%
\pgfpathlineto{\pgfqpoint{3.580405in}{3.382233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.899215in,y=3.465566in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934582in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{5.296962in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{5.296962in}{3.382233in}}%
\pgfpathlineto{\pgfqpoint{3.934582in}{3.382233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934582in}{2.037727in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996508in}{3.078239in}}%
\pgfpathlineto{\pgfqpoint{3.996508in}{2.445494in}}%
\pgfpathlineto{\pgfqpoint{4.048114in}{2.157216in}}%
\pgfpathlineto{\pgfqpoint{4.099719in}{2.197270in}}%
\pgfpathlineto{\pgfqpoint{4.151324in}{2.098841in}}%
\pgfpathlineto{\pgfqpoint{4.202930in}{2.271046in}}%
\pgfpathlineto{\pgfqpoint{4.254535in}{2.255002in}}%
\pgfpathlineto{\pgfqpoint{4.306140in}{2.294783in}}%
\pgfpathlineto{\pgfqpoint{4.357746in}{2.268039in}}%
\pgfpathlineto{\pgfqpoint{4.409351in}{2.488342in}}%
\pgfpathlineto{\pgfqpoint{4.460956in}{2.327903in}}%
\pgfpathlineto{\pgfqpoint{4.512561in}{2.351105in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{2.381341in}}%
\pgfpathlineto{\pgfqpoint{4.615772in}{2.505558in}}%
\pgfpathlineto{\pgfqpoint{4.667377in}{2.351864in}}%
\pgfpathlineto{\pgfqpoint{4.718983in}{2.436509in}}%
\pgfpathlineto{\pgfqpoint{4.770588in}{2.397729in}}%
\pgfpathlineto{\pgfqpoint{4.822193in}{2.479196in}}%
\pgfpathlineto{\pgfqpoint{4.873799in}{2.535854in}}%
\pgfpathlineto{\pgfqpoint{4.925404in}{2.644306in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{2.706668in}}%
\pgfpathlineto{\pgfqpoint{5.028615in}{2.687715in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{2.814907in}}%
\pgfpathlineto{\pgfqpoint{5.131825in}{2.797622in}}%
\pgfpathlineto{\pgfqpoint{5.183430in}{2.854836in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{2.760765in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{3.204097in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{3.204097in}}%
\pgfpathlineto{\pgfqpoint{5.183430in}{3.321119in}}%
\pgfpathlineto{\pgfqpoint{5.131825in}{3.314838in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{3.069376in}}%
\pgfpathlineto{\pgfqpoint{5.028615in}{3.234281in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{3.149456in}}%
\pgfpathlineto{\pgfqpoint{4.925404in}{3.116494in}}%
\pgfpathlineto{\pgfqpoint{4.873799in}{2.989757in}}%
\pgfpathlineto{\pgfqpoint{4.822193in}{3.111115in}}%
\pgfpathlineto{\pgfqpoint{4.770588in}{3.134360in}}%
\pgfpathlineto{\pgfqpoint{4.718983in}{3.046412in}}%
\pgfpathlineto{\pgfqpoint{4.667377in}{3.231619in}}%
\pgfpathlineto{\pgfqpoint{4.615772in}{2.974620in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{2.837640in}}%
\pgfpathlineto{\pgfqpoint{4.512561in}{2.943625in}}%
\pgfpathlineto{\pgfqpoint{4.460956in}{2.697329in}}%
\pgfpathlineto{\pgfqpoint{4.409351in}{2.767178in}}%
\pgfpathlineto{\pgfqpoint{4.357746in}{2.757789in}}%
\pgfpathlineto{\pgfqpoint{4.306140in}{2.790135in}}%
\pgfpathlineto{\pgfqpoint{4.254535in}{2.804995in}}%
\pgfpathlineto{\pgfqpoint{4.202930in}{2.708072in}}%
\pgfpathlineto{\pgfqpoint{4.151324in}{2.867474in}}%
\pgfpathlineto{\pgfqpoint{4.099719in}{2.865111in}}%
\pgfpathlineto{\pgfqpoint{4.048114in}{3.136529in}}%
\pgfpathlineto{\pgfqpoint{3.996508in}{3.078239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934582in}{2.037727in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996508in}{2.960127in}}%
\pgfpathlineto{\pgfqpoint{3.996508in}{2.694866in}}%
\pgfpathlineto{\pgfqpoint{4.048114in}{2.465592in}}%
\pgfpathlineto{\pgfqpoint{4.099719in}{2.380061in}}%
\pgfpathlineto{\pgfqpoint{4.151324in}{2.337797in}}%
\pgfpathlineto{\pgfqpoint{4.202930in}{2.282465in}}%
\pgfpathlineto{\pgfqpoint{4.254535in}{2.355353in}}%
\pgfpathlineto{\pgfqpoint{4.306140in}{2.366489in}}%
\pgfpathlineto{\pgfqpoint{4.357746in}{2.434965in}}%
\pgfpathlineto{\pgfqpoint{4.409351in}{2.387164in}}%
\pgfpathlineto{\pgfqpoint{4.460956in}{2.454057in}}%
\pgfpathlineto{\pgfqpoint{4.512561in}{2.472472in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{2.495709in}}%
\pgfpathlineto{\pgfqpoint{4.615772in}{2.483082in}}%
\pgfpathlineto{\pgfqpoint{4.667377in}{2.538579in}}%
\pgfpathlineto{\pgfqpoint{4.718983in}{2.500124in}}%
\pgfpathlineto{\pgfqpoint{4.770588in}{2.486265in}}%
\pgfpathlineto{\pgfqpoint{4.822193in}{2.517912in}}%
\pgfpathlineto{\pgfqpoint{4.873799in}{2.662017in}}%
\pgfpathlineto{\pgfqpoint{4.925404in}{2.640639in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{2.565471in}}%
\pgfpathlineto{\pgfqpoint{5.028615in}{2.587825in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{2.636782in}}%
\pgfpathlineto{\pgfqpoint{5.131825in}{2.670757in}}%
\pgfpathlineto{\pgfqpoint{5.183430in}{2.610219in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{2.659755in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{2.975141in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{2.975141in}}%
\pgfpathlineto{\pgfqpoint{5.183430in}{2.989134in}}%
\pgfpathlineto{\pgfqpoint{5.131825in}{2.924199in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{2.947252in}}%
\pgfpathlineto{\pgfqpoint{5.028615in}{2.974473in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{2.904176in}}%
\pgfpathlineto{\pgfqpoint{4.925404in}{2.848183in}}%
\pgfpathlineto{\pgfqpoint{4.873799in}{2.814348in}}%
\pgfpathlineto{\pgfqpoint{4.822193in}{2.866936in}}%
\pgfpathlineto{\pgfqpoint{4.770588in}{2.850245in}}%
\pgfpathlineto{\pgfqpoint{4.718983in}{2.871245in}}%
\pgfpathlineto{\pgfqpoint{4.667377in}{2.800604in}}%
\pgfpathlineto{\pgfqpoint{4.615772in}{2.817767in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{2.728759in}}%
\pgfpathlineto{\pgfqpoint{4.512561in}{2.733153in}}%
\pgfpathlineto{\pgfqpoint{4.460956in}{2.618771in}}%
\pgfpathlineto{\pgfqpoint{4.409351in}{2.718305in}}%
\pgfpathlineto{\pgfqpoint{4.357746in}{2.611379in}}%
\pgfpathlineto{\pgfqpoint{4.306140in}{2.583273in}}%
\pgfpathlineto{\pgfqpoint{4.254535in}{2.581698in}}%
\pgfpathlineto{\pgfqpoint{4.202930in}{2.661144in}}%
\pgfpathlineto{\pgfqpoint{4.151324in}{2.624833in}}%
\pgfpathlineto{\pgfqpoint{4.099719in}{2.616889in}}%
\pgfpathlineto{\pgfqpoint{4.048114in}{2.742815in}}%
\pgfpathlineto{\pgfqpoint{3.996508in}{2.960127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996508in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.996508in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254535in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.254535in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512561in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.512561in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770588in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.770588in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028615in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.028615in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286641in}{2.037727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.286641in,y=1.975227in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934582in}{2.095977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.670498in,y=2.072829in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -3.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934582in}{2.261996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.670498in,y=2.238848in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -3.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934582in}{2.428015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.670498in,y=2.404867in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -3.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934582in}{2.594034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.670498in,y=2.570886in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -3.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934582in}{2.760053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.670498in,y=2.736905in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934582in}{2.926072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.670498in,y=2.902924in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -2.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934582in}{3.092091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.670498in,y=3.068943in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -2.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934582in}{3.258110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.670498in,y=3.234962in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -2.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934582in}{2.037727in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996508in}{2.761867in}}%
\pgfpathlineto{\pgfqpoint{4.048114in}{2.646872in}}%
\pgfpathlineto{\pgfqpoint{4.099719in}{2.531190in}}%
\pgfpathlineto{\pgfqpoint{4.151324in}{2.483157in}}%
\pgfpathlineto{\pgfqpoint{4.202930in}{2.489559in}}%
\pgfpathlineto{\pgfqpoint{4.254535in}{2.529999in}}%
\pgfpathlineto{\pgfqpoint{4.306140in}{2.542459in}}%
\pgfpathlineto{\pgfqpoint{4.357746in}{2.512914in}}%
\pgfpathlineto{\pgfqpoint{4.409351in}{2.627760in}}%
\pgfpathlineto{\pgfqpoint{4.460956in}{2.512616in}}%
\pgfpathlineto{\pgfqpoint{4.512561in}{2.647365in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{2.609491in}}%
\pgfpathlineto{\pgfqpoint{4.615772in}{2.740089in}}%
\pgfpathlineto{\pgfqpoint{4.667377in}{2.791741in}}%
\pgfpathlineto{\pgfqpoint{4.718983in}{2.741460in}}%
\pgfpathlineto{\pgfqpoint{4.770588in}{2.766045in}}%
\pgfpathlineto{\pgfqpoint{4.822193in}{2.795156in}}%
\pgfpathlineto{\pgfqpoint{4.873799in}{2.762805in}}%
\pgfpathlineto{\pgfqpoint{4.925404in}{2.880400in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{2.928062in}}%
\pgfpathlineto{\pgfqpoint{5.028615in}{2.960998in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{2.942141in}}%
\pgfpathlineto{\pgfqpoint{5.131825in}{3.056230in}}%
\pgfpathlineto{\pgfqpoint{5.183430in}{3.087977in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{2.982431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934582in}{2.037727in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996508in}{2.827496in}}%
\pgfpathlineto{\pgfqpoint{4.048114in}{2.604203in}}%
\pgfpathlineto{\pgfqpoint{4.099719in}{2.498475in}}%
\pgfpathlineto{\pgfqpoint{4.151324in}{2.481315in}}%
\pgfpathlineto{\pgfqpoint{4.202930in}{2.471805in}}%
\pgfpathlineto{\pgfqpoint{4.254535in}{2.468526in}}%
\pgfpathlineto{\pgfqpoint{4.306140in}{2.474881in}}%
\pgfpathlineto{\pgfqpoint{4.357746in}{2.523172in}}%
\pgfpathlineto{\pgfqpoint{4.409351in}{2.552734in}}%
\pgfpathlineto{\pgfqpoint{4.460956in}{2.536414in}}%
\pgfpathlineto{\pgfqpoint{4.512561in}{2.602812in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{2.612234in}}%
\pgfpathlineto{\pgfqpoint{4.615772in}{2.650425in}}%
\pgfpathlineto{\pgfqpoint{4.667377in}{2.669592in}}%
\pgfpathlineto{\pgfqpoint{4.718983in}{2.685684in}}%
\pgfpathlineto{\pgfqpoint{4.770588in}{2.668255in}}%
\pgfpathlineto{\pgfqpoint{4.822193in}{2.692424in}}%
\pgfpathlineto{\pgfqpoint{4.873799in}{2.738183in}}%
\pgfpathlineto{\pgfqpoint{4.925404in}{2.744411in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{2.734824in}}%
\pgfpathlineto{\pgfqpoint{5.028615in}{2.781149in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{2.792017in}}%
\pgfpathlineto{\pgfqpoint{5.131825in}{2.797478in}}%
\pgfpathlineto{\pgfqpoint{5.183430in}{2.799677in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{2.817448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934582in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{3.934582in}{3.382233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296962in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{5.296962in}{3.382233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934582in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{5.296962in}{2.037727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934582in}{3.382233in}}%
\pgfpathlineto{\pgfqpoint{5.296962in}{3.382233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.615772in,y=3.465566in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Deeper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501468in}{0.353648in}}%
\pgfpathlineto{\pgfqpoint{1.863848in}{0.353648in}}%
\pgfpathlineto{\pgfqpoint{1.863848in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{0.501468in}{1.698154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501468in}{0.353648in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563394in}{1.576366in}}%
\pgfpathlineto{\pgfqpoint{0.563394in}{1.341709in}}%
\pgfpathlineto{\pgfqpoint{0.614999in}{1.332468in}}%
\pgfpathlineto{\pgfqpoint{0.666605in}{1.299462in}}%
\pgfpathlineto{\pgfqpoint{0.718210in}{1.230710in}}%
\pgfpathlineto{\pgfqpoint{0.769815in}{1.206550in}}%
\pgfpathlineto{\pgfqpoint{0.821421in}{1.196734in}}%
\pgfpathlineto{\pgfqpoint{0.873026in}{1.204165in}}%
\pgfpathlineto{\pgfqpoint{0.924631in}{1.198205in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{1.183959in}}%
\pgfpathlineto{\pgfqpoint{1.027842in}{1.188182in}}%
\pgfpathlineto{\pgfqpoint{1.079447in}{1.217334in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{1.212653in}}%
\pgfpathlineto{\pgfqpoint{1.182658in}{1.192708in}}%
\pgfpathlineto{\pgfqpoint{1.234263in}{1.195614in}}%
\pgfpathlineto{\pgfqpoint{1.285868in}{1.188090in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.158250in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{1.146822in}}%
\pgfpathlineto{\pgfqpoint{1.440684in}{1.178223in}}%
\pgfpathlineto{\pgfqpoint{1.492290in}{1.215527in}}%
\pgfpathlineto{\pgfqpoint{1.543895in}{1.241704in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{1.247867in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{1.268360in}}%
\pgfpathlineto{\pgfqpoint{1.698711in}{1.271032in}}%
\pgfpathlineto{\pgfqpoint{1.750316in}{1.261559in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.276482in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.637040in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.637040in}}%
\pgfpathlineto{\pgfqpoint{1.750316in}{1.608763in}}%
\pgfpathlineto{\pgfqpoint{1.698711in}{1.594949in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{1.581338in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{1.587403in}}%
\pgfpathlineto{\pgfqpoint{1.543895in}{1.595791in}}%
\pgfpathlineto{\pgfqpoint{1.492290in}{1.600211in}}%
\pgfpathlineto{\pgfqpoint{1.440684in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{1.590663in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.618973in}}%
\pgfpathlineto{\pgfqpoint{1.285868in}{1.589665in}}%
\pgfpathlineto{\pgfqpoint{1.234263in}{1.600889in}}%
\pgfpathlineto{\pgfqpoint{1.182658in}{1.547191in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{1.535322in}}%
\pgfpathlineto{\pgfqpoint{1.079447in}{1.553131in}}%
\pgfpathlineto{\pgfqpoint{1.027842in}{1.598037in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{0.924631in}{1.534916in}}%
\pgfpathlineto{\pgfqpoint{0.873026in}{1.540840in}}%
\pgfpathlineto{\pgfqpoint{0.821421in}{1.546724in}}%
\pgfpathlineto{\pgfqpoint{0.769815in}{1.572211in}}%
\pgfpathlineto{\pgfqpoint{0.718210in}{1.558397in}}%
\pgfpathlineto{\pgfqpoint{0.666605in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{0.614999in}{1.488055in}}%
\pgfpathlineto{\pgfqpoint{0.563394in}{1.576366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501468in}{0.353648in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563394in}{1.333707in}}%
\pgfpathlineto{\pgfqpoint{0.563394in}{1.002937in}}%
\pgfpathlineto{\pgfqpoint{0.614999in}{0.854191in}}%
\pgfpathlineto{\pgfqpoint{0.666605in}{0.774453in}}%
\pgfpathlineto{\pgfqpoint{0.718210in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{0.769815in}{0.756532in}}%
\pgfpathlineto{\pgfqpoint{0.821421in}{0.695245in}}%
\pgfpathlineto{\pgfqpoint{0.873026in}{0.670049in}}%
\pgfpathlineto{\pgfqpoint{0.924631in}{0.606525in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{0.563547in}}%
\pgfpathlineto{\pgfqpoint{1.027842in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{1.079447in}{0.526592in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{0.500725in}}%
\pgfpathlineto{\pgfqpoint{1.182658in}{0.419601in}}%
\pgfpathlineto{\pgfqpoint{1.234263in}{0.414762in}}%
\pgfpathlineto{\pgfqpoint{1.285868in}{0.416665in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.422175in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{0.438371in}}%
\pgfpathlineto{\pgfqpoint{1.440684in}{0.484741in}}%
\pgfpathlineto{\pgfqpoint{1.492290in}{0.454204in}}%
\pgfpathlineto{\pgfqpoint{1.543895in}{0.443348in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{0.474046in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{0.497953in}}%
\pgfpathlineto{\pgfqpoint{1.698711in}{0.479809in}}%
\pgfpathlineto{\pgfqpoint{1.750316in}{0.482392in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{0.482708in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{0.826856in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{0.826856in}}%
\pgfpathlineto{\pgfqpoint{1.750316in}{0.821472in}}%
\pgfpathlineto{\pgfqpoint{1.698711in}{0.837900in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{0.848778in}}%
\pgfpathlineto{\pgfqpoint{1.543895in}{0.858874in}}%
\pgfpathlineto{\pgfqpoint{1.492290in}{0.858989in}}%
\pgfpathlineto{\pgfqpoint{1.440684in}{0.838923in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{0.876060in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.865189in}}%
\pgfpathlineto{\pgfqpoint{1.285868in}{0.875851in}}%
\pgfpathlineto{\pgfqpoint{1.234263in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.182658in}{0.879621in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.079447in}{0.880082in}}%
\pgfpathlineto{\pgfqpoint{1.027842in}{0.940533in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{0.933486in}}%
\pgfpathlineto{\pgfqpoint{0.924631in}{0.931569in}}%
\pgfpathlineto{\pgfqpoint{0.873026in}{0.952153in}}%
\pgfpathlineto{\pgfqpoint{0.821421in}{0.960254in}}%
\pgfpathlineto{\pgfqpoint{0.769815in}{0.992625in}}%
\pgfpathlineto{\pgfqpoint{0.718210in}{1.019674in}}%
\pgfpathlineto{\pgfqpoint{0.666605in}{1.145355in}}%
\pgfpathlineto{\pgfqpoint{0.614999in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{0.563394in}{1.333707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563394in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563394in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821421in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.821421in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079447in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.079447in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337474in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.337474in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595500in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.595500in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853527in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.853527in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501468in}{0.357499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237383in,y=0.334351in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501468in}{0.588353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237383in,y=0.565205in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501468in}{0.819207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237383in,y=0.796059in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501468in}{1.050061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237383in,y=1.026913in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501468in}{1.280915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237383in,y=1.257767in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501468in}{1.511769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237383in,y=1.488621in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.181828in,y=1.025901in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Log Validation Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501468in}{0.353648in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563394in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{0.614999in}{1.410261in}}%
\pgfpathlineto{\pgfqpoint{0.666605in}{1.415880in}}%
\pgfpathlineto{\pgfqpoint{0.718210in}{1.394553in}}%
\pgfpathlineto{\pgfqpoint{0.769815in}{1.389380in}}%
\pgfpathlineto{\pgfqpoint{0.821421in}{1.371729in}}%
\pgfpathlineto{\pgfqpoint{0.873026in}{1.372503in}}%
\pgfpathlineto{\pgfqpoint{0.924631in}{1.366561in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.027842in}{1.393110in}}%
\pgfpathlineto{\pgfqpoint{1.079447in}{1.385233in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{1.182658in}{1.369949in}}%
\pgfpathlineto{\pgfqpoint{1.234263in}{1.398252in}}%
\pgfpathlineto{\pgfqpoint{1.285868in}{1.388878in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.388611in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{1.368743in}}%
\pgfpathlineto{\pgfqpoint{1.440684in}{1.370230in}}%
\pgfpathlineto{\pgfqpoint{1.492290in}{1.407869in}}%
\pgfpathlineto{\pgfqpoint{1.543895in}{1.418747in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{1.417635in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{1.424849in}}%
\pgfpathlineto{\pgfqpoint{1.698711in}{1.432990in}}%
\pgfpathlineto{\pgfqpoint{1.750316in}{1.435161in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.456761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501468in}{0.353648in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563394in}{1.168322in}}%
\pgfpathlineto{\pgfqpoint{0.614999in}{1.045258in}}%
\pgfpathlineto{\pgfqpoint{0.666605in}{0.959904in}}%
\pgfpathlineto{\pgfqpoint{0.718210in}{0.883712in}}%
\pgfpathlineto{\pgfqpoint{0.769815in}{0.874579in}}%
\pgfpathlineto{\pgfqpoint{0.821421in}{0.827749in}}%
\pgfpathlineto{\pgfqpoint{0.873026in}{0.811101in}}%
\pgfpathlineto{\pgfqpoint{0.924631in}{0.769047in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{0.748516in}}%
\pgfpathlineto{\pgfqpoint{1.027842in}{0.733216in}}%
\pgfpathlineto{\pgfqpoint{1.079447in}{0.703337in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{0.683012in}}%
\pgfpathlineto{\pgfqpoint{1.182658in}{0.649611in}}%
\pgfpathlineto{\pgfqpoint{1.234263in}{0.645615in}}%
\pgfpathlineto{\pgfqpoint{1.285868in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.643682in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{0.657216in}}%
\pgfpathlineto{\pgfqpoint{1.440684in}{0.661832in}}%
\pgfpathlineto{\pgfqpoint{1.492290in}{0.656597in}}%
\pgfpathlineto{\pgfqpoint{1.543895in}{0.651111in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{0.661412in}}%
\pgfpathlineto{\pgfqpoint{1.647106in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.698711in}{0.658855in}}%
\pgfpathlineto{\pgfqpoint{1.750316in}{0.651932in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{0.654782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501468in}{0.353648in}}%
\pgfpathlineto{\pgfqpoint{0.501468in}{1.698154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863848in}{0.353648in}}%
\pgfpathlineto{\pgfqpoint{1.863848in}{1.698154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501468in}{0.353648in}}%
\pgfpathlineto{\pgfqpoint{1.863848in}{0.353648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501468in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{1.863848in}{1.698154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.182658in,y=1.781488in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont MNIST-DP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559801in}{0.395315in}}%
\pgfpathlineto{\pgfqpoint{1.178803in}{0.395315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195470in}{0.395315in}}{\pgfqpoint{1.195470in}{0.411982in}}%
\pgfpathlineto{\pgfqpoint{1.195470in}{0.648277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195470in}{0.664944in}}{\pgfqpoint{1.178803in}{0.664944in}}%
\pgfpathlineto{\pgfqpoint{0.559801in}{0.664944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.543134in}{0.664944in}}{\pgfqpoint{0.543134in}{0.648277in}}%
\pgfpathlineto{\pgfqpoint{0.543134in}{0.411982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.543134in}{0.395315in}}{\pgfqpoint{0.559801in}{0.395315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576468in}{0.597463in}}%
\pgfpathlineto{\pgfqpoint{0.743134in}{0.597463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.809801in,y=0.568296in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Adam}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576468in}{0.475149in}}%
\pgfpathlineto{\pgfqpoint{0.743134in}{0.475149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.809801in,y=0.445982in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Distilled}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218025in}{0.353648in}}%
\pgfpathlineto{\pgfqpoint{3.580405in}{0.353648in}}%
\pgfpathlineto{\pgfqpoint{3.580405in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{2.218025in}{1.698154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.218025in}{0.353648in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279951in}{1.494873in}}%
\pgfpathlineto{\pgfqpoint{2.279951in}{0.852000in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{0.652032in}}%
\pgfpathlineto{\pgfqpoint{2.383162in}{0.561268in}}%
\pgfpathlineto{\pgfqpoint{2.434767in}{0.485132in}}%
\pgfpathlineto{\pgfqpoint{2.486373in}{0.566232in}}%
\pgfpathlineto{\pgfqpoint{2.537978in}{0.581795in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{0.557369in}}%
\pgfpathlineto{\pgfqpoint{2.641188in}{0.549701in}}%
\pgfpathlineto{\pgfqpoint{2.692794in}{0.679329in}}%
\pgfpathlineto{\pgfqpoint{2.744399in}{0.659249in}}%
\pgfpathlineto{\pgfqpoint{2.796004in}{0.791145in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{2.899215in}{0.891852in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{0.886233in}}%
\pgfpathlineto{\pgfqpoint{3.002426in}{0.912051in}}%
\pgfpathlineto{\pgfqpoint{3.054031in}{0.930139in}}%
\pgfpathlineto{\pgfqpoint{3.105636in}{0.855854in}}%
\pgfpathlineto{\pgfqpoint{3.157242in}{0.860643in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{0.962252in}}%
\pgfpathlineto{\pgfqpoint{3.260452in}{0.936877in}}%
\pgfpathlineto{\pgfqpoint{3.312057in}{1.036449in}}%
\pgfpathlineto{\pgfqpoint{3.363663in}{1.105623in}}%
\pgfpathlineto{\pgfqpoint{3.415268in}{1.176974in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{1.212997in}}%
\pgfpathlineto{\pgfqpoint{3.518479in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{3.518479in}{1.575771in}}%
\pgfpathlineto{\pgfqpoint{3.518479in}{1.575771in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{1.604313in}}%
\pgfpathlineto{\pgfqpoint{3.415268in}{1.565029in}}%
\pgfpathlineto{\pgfqpoint{3.363663in}{1.547532in}}%
\pgfpathlineto{\pgfqpoint{3.312057in}{1.631573in}}%
\pgfpathlineto{\pgfqpoint{3.260452in}{1.637040in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{1.445961in}}%
\pgfpathlineto{\pgfqpoint{3.157242in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{3.105636in}{1.513052in}}%
\pgfpathlineto{\pgfqpoint{3.054031in}{1.426498in}}%
\pgfpathlineto{\pgfqpoint{3.002426in}{1.188360in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.899215in}{1.319201in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{1.146110in}}%
\pgfpathlineto{\pgfqpoint{2.796004in}{1.140264in}}%
\pgfpathlineto{\pgfqpoint{2.744399in}{1.113402in}}%
\pgfpathlineto{\pgfqpoint{2.692794in}{1.092716in}}%
\pgfpathlineto{\pgfqpoint{2.641188in}{0.951144in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{0.973032in}}%
\pgfpathlineto{\pgfqpoint{2.537978in}{0.869651in}}%
\pgfpathlineto{\pgfqpoint{2.486373in}{0.814209in}}%
\pgfpathlineto{\pgfqpoint{2.434767in}{1.007373in}}%
\pgfpathlineto{\pgfqpoint{2.383162in}{0.981506in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{1.090222in}}%
\pgfpathlineto{\pgfqpoint{2.279951in}{1.494873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.218025in}{0.353648in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279951in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{2.279951in}{1.072487in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{0.720716in}}%
\pgfpathlineto{\pgfqpoint{2.383162in}{0.640199in}}%
\pgfpathlineto{\pgfqpoint{2.434767in}{0.528471in}}%
\pgfpathlineto{\pgfqpoint{2.486373in}{0.554468in}}%
\pgfpathlineto{\pgfqpoint{2.537978in}{0.475217in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{0.414762in}}%
\pgfpathlineto{\pgfqpoint{2.641188in}{0.497332in}}%
\pgfpathlineto{\pgfqpoint{2.692794in}{0.449769in}}%
\pgfpathlineto{\pgfqpoint{2.744399in}{0.464299in}}%
\pgfpathlineto{\pgfqpoint{2.796004in}{0.512094in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{0.491915in}}%
\pgfpathlineto{\pgfqpoint{2.899215in}{0.501193in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{0.524045in}}%
\pgfpathlineto{\pgfqpoint{3.002426in}{0.548835in}}%
\pgfpathlineto{\pgfqpoint{3.054031in}{0.591525in}}%
\pgfpathlineto{\pgfqpoint{3.105636in}{0.627177in}}%
\pgfpathlineto{\pgfqpoint{3.157242in}{0.662184in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{0.672616in}}%
\pgfpathlineto{\pgfqpoint{3.260452in}{0.673519in}}%
\pgfpathlineto{\pgfqpoint{3.312057in}{0.636132in}}%
\pgfpathlineto{\pgfqpoint{3.363663in}{0.639461in}}%
\pgfpathlineto{\pgfqpoint{3.415268in}{0.629452in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{0.648896in}}%
\pgfpathlineto{\pgfqpoint{3.518479in}{0.756858in}}%
\pgfpathlineto{\pgfqpoint{3.518479in}{1.050396in}}%
\pgfpathlineto{\pgfqpoint{3.518479in}{1.050396in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{1.089952in}}%
\pgfpathlineto{\pgfqpoint{3.415268in}{1.119010in}}%
\pgfpathlineto{\pgfqpoint{3.363663in}{1.064292in}}%
\pgfpathlineto{\pgfqpoint{3.312057in}{1.049786in}}%
\pgfpathlineto{\pgfqpoint{3.260452in}{1.047070in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{0.962589in}}%
\pgfpathlineto{\pgfqpoint{3.157242in}{0.956384in}}%
\pgfpathlineto{\pgfqpoint{3.105636in}{0.970409in}}%
\pgfpathlineto{\pgfqpoint{3.054031in}{0.959980in}}%
\pgfpathlineto{\pgfqpoint{3.002426in}{0.974890in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{0.881273in}}%
\pgfpathlineto{\pgfqpoint{2.899215in}{0.832749in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{0.898229in}}%
\pgfpathlineto{\pgfqpoint{2.796004in}{0.772428in}}%
\pgfpathlineto{\pgfqpoint{2.744399in}{0.813181in}}%
\pgfpathlineto{\pgfqpoint{2.692794in}{0.791964in}}%
\pgfpathlineto{\pgfqpoint{2.641188in}{0.730301in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{0.788613in}}%
\pgfpathlineto{\pgfqpoint{2.537978in}{0.791188in}}%
\pgfpathlineto{\pgfqpoint{2.486373in}{0.773900in}}%
\pgfpathlineto{\pgfqpoint{2.434767in}{0.916037in}}%
\pgfpathlineto{\pgfqpoint{2.383162in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{1.083450in}}%
\pgfpathlineto{\pgfqpoint{2.279951in}{1.405799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279951in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.279951in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537978in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.537978in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796004in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.796004in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054031in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.054031in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312057in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.312057in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570084in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.570084in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.899215in,y=0.181828in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Training Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218025in}{0.484612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.953940in,y=0.461464in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -3.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218025in}{0.674304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.953940in,y=0.651155in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -3.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218025in}{0.863996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.953940in,y=0.840847in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -3.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218025in}{1.053688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.953940in,y=1.030539in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218025in}{1.243379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.953940in,y=1.220231in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -2.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218025in}{1.433071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.953940in,y=1.409923in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -2.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218025in}{1.622763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.953940in,y=1.599615in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -2.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.218025in}{0.353648in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279951in}{1.173436in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{0.871127in}}%
\pgfpathlineto{\pgfqpoint{2.383162in}{0.771387in}}%
\pgfpathlineto{\pgfqpoint{2.434767in}{0.746252in}}%
\pgfpathlineto{\pgfqpoint{2.486373in}{0.690221in}}%
\pgfpathlineto{\pgfqpoint{2.537978in}{0.725723in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{2.641188in}{0.750423in}}%
\pgfpathlineto{\pgfqpoint{2.692794in}{0.886023in}}%
\pgfpathlineto{\pgfqpoint{2.744399in}{0.886326in}}%
\pgfpathlineto{\pgfqpoint{2.796004in}{0.965705in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{2.899215in}{1.105526in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{1.095150in}}%
\pgfpathlineto{\pgfqpoint{3.002426in}{1.050205in}}%
\pgfpathlineto{\pgfqpoint{3.054031in}{1.178319in}}%
\pgfpathlineto{\pgfqpoint{3.105636in}{1.184453in}}%
\pgfpathlineto{\pgfqpoint{3.157242in}{1.173546in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{1.204106in}}%
\pgfpathlineto{\pgfqpoint{3.260452in}{1.286959in}}%
\pgfpathlineto{\pgfqpoint{3.312057in}{1.334011in}}%
\pgfpathlineto{\pgfqpoint{3.363663in}{1.326577in}}%
\pgfpathlineto{\pgfqpoint{3.415268in}{1.371001in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{1.408655in}}%
\pgfpathlineto{\pgfqpoint{3.518479in}{1.375822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.218025in}{0.353648in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279951in}{1.239143in}}%
\pgfpathlineto{\pgfqpoint{2.331557in}{0.902083in}}%
\pgfpathlineto{\pgfqpoint{2.383162in}{0.801028in}}%
\pgfpathlineto{\pgfqpoint{2.434767in}{0.722254in}}%
\pgfpathlineto{\pgfqpoint{2.486373in}{0.664184in}}%
\pgfpathlineto{\pgfqpoint{2.537978in}{0.633202in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{0.601687in}}%
\pgfpathlineto{\pgfqpoint{2.641188in}{0.613816in}}%
\pgfpathlineto{\pgfqpoint{2.692794in}{0.620866in}}%
\pgfpathlineto{\pgfqpoint{2.744399in}{0.638740in}}%
\pgfpathlineto{\pgfqpoint{2.796004in}{0.642261in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{0.695072in}}%
\pgfpathlineto{\pgfqpoint{2.899215in}{0.666971in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{0.702659in}}%
\pgfpathlineto{\pgfqpoint{3.002426in}{0.761863in}}%
\pgfpathlineto{\pgfqpoint{3.054031in}{0.775753in}}%
\pgfpathlineto{\pgfqpoint{3.105636in}{0.798793in}}%
\pgfpathlineto{\pgfqpoint{3.157242in}{0.809284in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{0.817603in}}%
\pgfpathlineto{\pgfqpoint{3.260452in}{0.860294in}}%
\pgfpathlineto{\pgfqpoint{3.312057in}{0.842959in}}%
\pgfpathlineto{\pgfqpoint{3.363663in}{0.851877in}}%
\pgfpathlineto{\pgfqpoint{3.415268in}{0.874231in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{0.869424in}}%
\pgfpathlineto{\pgfqpoint{3.518479in}{0.903627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218025in}{0.353648in}}%
\pgfpathlineto{\pgfqpoint{2.218025in}{1.698154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580405in}{0.353648in}}%
\pgfpathlineto{\pgfqpoint{3.580405in}{1.698154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218025in}{0.353648in}}%
\pgfpathlineto{\pgfqpoint{3.580405in}{0.353648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218025in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{3.580405in}{1.698154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.899215in,y=1.781488in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont KMNIST (change to SVHN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934582in}{0.353648in}}%
\pgfpathlineto{\pgfqpoint{5.296962in}{0.353648in}}%
\pgfpathlineto{\pgfqpoint{5.296962in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{3.934582in}{1.698154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934582in}{0.353648in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996508in}{1.337806in}}%
\pgfpathlineto{\pgfqpoint{3.996508in}{0.897880in}}%
\pgfpathlineto{\pgfqpoint{4.048114in}{0.787997in}}%
\pgfpathlineto{\pgfqpoint{4.099719in}{0.696435in}}%
\pgfpathlineto{\pgfqpoint{4.151324in}{0.640647in}}%
\pgfpathlineto{\pgfqpoint{4.202930in}{0.595480in}}%
\pgfpathlineto{\pgfqpoint{4.254535in}{0.554662in}}%
\pgfpathlineto{\pgfqpoint{4.306140in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{4.357746in}{0.546283in}}%
\pgfpathlineto{\pgfqpoint{4.409351in}{0.555222in}}%
\pgfpathlineto{\pgfqpoint{4.460956in}{0.567926in}}%
\pgfpathlineto{\pgfqpoint{4.512561in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{0.537406in}}%
\pgfpathlineto{\pgfqpoint{4.615772in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{4.667377in}{0.571140in}}%
\pgfpathlineto{\pgfqpoint{4.718983in}{0.596074in}}%
\pgfpathlineto{\pgfqpoint{4.770588in}{0.567447in}}%
\pgfpathlineto{\pgfqpoint{4.822193in}{0.536613in}}%
\pgfpathlineto{\pgfqpoint{4.873799in}{0.587551in}}%
\pgfpathlineto{\pgfqpoint{4.925404in}{0.624592in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{0.570025in}}%
\pgfpathlineto{\pgfqpoint{5.028615in}{0.564226in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{0.609012in}}%
\pgfpathlineto{\pgfqpoint{5.131825in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{5.183430in}{0.620003in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{0.594083in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{5.183430in}{0.724250in}}%
\pgfpathlineto{\pgfqpoint{5.131825in}{0.736882in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{0.733928in}}%
\pgfpathlineto{\pgfqpoint{5.028615in}{0.753496in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{0.750516in}}%
\pgfpathlineto{\pgfqpoint{4.925404in}{0.718384in}}%
\pgfpathlineto{\pgfqpoint{4.873799in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{4.822193in}{0.743699in}}%
\pgfpathlineto{\pgfqpoint{4.770588in}{0.716129in}}%
\pgfpathlineto{\pgfqpoint{4.718983in}{0.708000in}}%
\pgfpathlineto{\pgfqpoint{4.667377in}{0.676146in}}%
\pgfpathlineto{\pgfqpoint{4.615772in}{0.749711in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{0.758818in}}%
\pgfpathlineto{\pgfqpoint{4.512561in}{0.715100in}}%
\pgfpathlineto{\pgfqpoint{4.460956in}{0.735139in}}%
\pgfpathlineto{\pgfqpoint{4.409351in}{0.720495in}}%
\pgfpathlineto{\pgfqpoint{4.357746in}{0.792826in}}%
\pgfpathlineto{\pgfqpoint{4.306140in}{0.824089in}}%
\pgfpathlineto{\pgfqpoint{4.254535in}{0.842754in}}%
\pgfpathlineto{\pgfqpoint{4.202930in}{0.794748in}}%
\pgfpathlineto{\pgfqpoint{4.151324in}{0.930459in}}%
\pgfpathlineto{\pgfqpoint{4.099719in}{0.991522in}}%
\pgfpathlineto{\pgfqpoint{4.048114in}{1.093796in}}%
\pgfpathlineto{\pgfqpoint{3.996508in}{1.337806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934582in}{0.353648in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996508in}{1.637040in}}%
\pgfpathlineto{\pgfqpoint{3.996508in}{1.101915in}}%
\pgfpathlineto{\pgfqpoint{4.048114in}{0.897653in}}%
\pgfpathlineto{\pgfqpoint{4.099719in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{4.151324in}{0.731273in}}%
\pgfpathlineto{\pgfqpoint{4.202930in}{0.695036in}}%
\pgfpathlineto{\pgfqpoint{4.254535in}{0.656909in}}%
\pgfpathlineto{\pgfqpoint{4.306140in}{0.614052in}}%
\pgfpathlineto{\pgfqpoint{4.357746in}{0.600357in}}%
\pgfpathlineto{\pgfqpoint{4.409351in}{0.568305in}}%
\pgfpathlineto{\pgfqpoint{4.460956in}{0.547428in}}%
\pgfpathlineto{\pgfqpoint{4.512561in}{0.531244in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{0.509044in}}%
\pgfpathlineto{\pgfqpoint{4.615772in}{0.504605in}}%
\pgfpathlineto{\pgfqpoint{4.667377in}{0.486572in}}%
\pgfpathlineto{\pgfqpoint{4.718983in}{0.479057in}}%
\pgfpathlineto{\pgfqpoint{4.770588in}{0.471805in}}%
\pgfpathlineto{\pgfqpoint{4.822193in}{0.456843in}}%
\pgfpathlineto{\pgfqpoint{4.873799in}{0.452735in}}%
\pgfpathlineto{\pgfqpoint{4.925404in}{0.447765in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{0.429471in}}%
\pgfpathlineto{\pgfqpoint{5.028615in}{0.430079in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{0.432744in}}%
\pgfpathlineto{\pgfqpoint{5.131825in}{0.431505in}}%
\pgfpathlineto{\pgfqpoint{5.183430in}{0.414762in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{0.417282in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{1.497666in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{1.497666in}}%
\pgfpathlineto{\pgfqpoint{5.183430in}{1.500996in}}%
\pgfpathlineto{\pgfqpoint{5.131825in}{1.502496in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{1.501994in}}%
\pgfpathlineto{\pgfqpoint{5.028615in}{1.500998in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{1.504679in}}%
\pgfpathlineto{\pgfqpoint{4.925404in}{1.505483in}}%
\pgfpathlineto{\pgfqpoint{4.873799in}{1.508387in}}%
\pgfpathlineto{\pgfqpoint{4.822193in}{1.506718in}}%
\pgfpathlineto{\pgfqpoint{4.770588in}{1.511462in}}%
\pgfpathlineto{\pgfqpoint{4.718983in}{1.513410in}}%
\pgfpathlineto{\pgfqpoint{4.667377in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{4.615772in}{1.517209in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{1.515197in}}%
\pgfpathlineto{\pgfqpoint{4.512561in}{1.522267in}}%
\pgfpathlineto{\pgfqpoint{4.460956in}{1.521492in}}%
\pgfpathlineto{\pgfqpoint{4.409351in}{1.521533in}}%
\pgfpathlineto{\pgfqpoint{4.357746in}{1.527603in}}%
\pgfpathlineto{\pgfqpoint{4.306140in}{1.525862in}}%
\pgfpathlineto{\pgfqpoint{4.254535in}{1.528895in}}%
\pgfpathlineto{\pgfqpoint{4.202930in}{1.535015in}}%
\pgfpathlineto{\pgfqpoint{4.151324in}{1.540893in}}%
\pgfpathlineto{\pgfqpoint{4.099719in}{1.554388in}}%
\pgfpathlineto{\pgfqpoint{4.048114in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{3.996508in}{1.637040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996508in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.996508in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254535in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.254535in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512561in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.512561in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770588in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.770588in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028615in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.028615in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286641in}{0.353648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.286641in,y=0.291148in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934582in}{0.589602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.745730in,y=0.568498in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934582in}{0.859681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.745730in,y=0.838577in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934582in}{1.129760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.745730in,y=1.108655in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934582in}{1.399838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.745730in,y=1.378734in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934582in}{1.669917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.745730in,y=1.648812in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934582in}{0.353648in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996508in}{1.117843in}}%
\pgfpathlineto{\pgfqpoint{4.048114in}{0.940896in}}%
\pgfpathlineto{\pgfqpoint{4.099719in}{0.843979in}}%
\pgfpathlineto{\pgfqpoint{4.151324in}{0.785553in}}%
\pgfpathlineto{\pgfqpoint{4.202930in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{4.254535in}{0.698708in}}%
\pgfpathlineto{\pgfqpoint{4.306140in}{0.694678in}}%
\pgfpathlineto{\pgfqpoint{4.357746in}{0.669554in}}%
\pgfpathlineto{\pgfqpoint{4.409351in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{4.460956in}{0.651533in}}%
\pgfpathlineto{\pgfqpoint{4.512561in}{0.645782in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{0.648112in}}%
\pgfpathlineto{\pgfqpoint{4.615772in}{0.648500in}}%
\pgfpathlineto{\pgfqpoint{4.667377in}{0.623643in}}%
\pgfpathlineto{\pgfqpoint{4.718983in}{0.652037in}}%
\pgfpathlineto{\pgfqpoint{4.770588in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{4.822193in}{0.640156in}}%
\pgfpathlineto{\pgfqpoint{4.873799in}{0.665624in}}%
\pgfpathlineto{\pgfqpoint{4.925404in}{0.671488in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{0.660271in}}%
\pgfpathlineto{\pgfqpoint{5.028615in}{0.658861in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{0.671470in}}%
\pgfpathlineto{\pgfqpoint{5.131825in}{0.675579in}}%
\pgfpathlineto{\pgfqpoint{5.183430in}{0.672126in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{0.675656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934582in}{0.353648in}}{\pgfqpoint{1.362380in}{1.344506in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996508in}{1.369478in}}%
\pgfpathlineto{\pgfqpoint{4.048114in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{4.099719in}{1.180159in}}%
\pgfpathlineto{\pgfqpoint{4.151324in}{1.136083in}}%
\pgfpathlineto{\pgfqpoint{4.202930in}{1.115025in}}%
\pgfpathlineto{\pgfqpoint{4.254535in}{1.092902in}}%
\pgfpathlineto{\pgfqpoint{4.306140in}{1.069957in}}%
\pgfpathlineto{\pgfqpoint{4.357746in}{1.063980in}}%
\pgfpathlineto{\pgfqpoint{4.409351in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{4.460956in}{1.034460in}}%
\pgfpathlineto{\pgfqpoint{4.512561in}{1.026755in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{1.012120in}}%
\pgfpathlineto{\pgfqpoint{4.615772in}{1.010907in}}%
\pgfpathlineto{\pgfqpoint{4.667377in}{1.000258in}}%
\pgfpathlineto{\pgfqpoint{4.718983in}{0.996234in}}%
\pgfpathlineto{\pgfqpoint{4.770588in}{0.991633in}}%
\pgfpathlineto{\pgfqpoint{4.822193in}{0.981781in}}%
\pgfpathlineto{\pgfqpoint{4.873799in}{0.980561in}}%
\pgfpathlineto{\pgfqpoint{4.925404in}{0.976624in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{0.967075in}}%
\pgfpathlineto{\pgfqpoint{5.028615in}{0.965538in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{0.967369in}}%
\pgfpathlineto{\pgfqpoint{5.131825in}{0.967000in}}%
\pgfpathlineto{\pgfqpoint{5.183430in}{0.957879in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{0.957474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934582in}{0.353648in}}%
\pgfpathlineto{\pgfqpoint{3.934582in}{1.698154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296962in}{0.353648in}}%
\pgfpathlineto{\pgfqpoint{5.296962in}{1.698154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934582in}{0.353648in}}%
\pgfpathlineto{\pgfqpoint{5.296962in}{0.353648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934582in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{5.296962in}{1.698154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.615772in,y=1.781488in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont CIFAR-10}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/divergence-visual.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.215695in}{3.052314in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.215695in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.215695in}{3.052314in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.052314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.784563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746106in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{0.757878in}{1.629536in}}%
\pgfpathlineto{\pgfqpoint{0.776509in}{1.634551in}}%
\pgfpathlineto{\pgfqpoint{0.789644in}{1.637918in}}%
\pgfpathlineto{\pgfqpoint{0.795140in}{1.639356in}}%
\pgfpathlineto{\pgfqpoint{0.813771in}{1.643987in}}%
\pgfpathlineto{\pgfqpoint{0.832403in}{1.648375in}}%
\pgfpathlineto{\pgfqpoint{0.837992in}{1.649618in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{1.652581in}}%
\pgfpathlineto{\pgfqpoint{0.869665in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{0.888296in}{1.660298in}}%
\pgfpathlineto{\pgfqpoint{0.893753in}{1.661319in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.663837in}}%
\pgfpathlineto{\pgfqpoint{0.925559in}{1.667144in}}%
\pgfpathlineto{\pgfqpoint{0.944190in}{1.670196in}}%
\pgfpathlineto{\pgfqpoint{0.962821in}{1.672994in}}%
\pgfpathlineto{\pgfqpoint{0.963008in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{0.981452in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{1.000084in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{1.018715in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.681834in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{1.683394in}}%
\pgfpathlineto{\pgfqpoint{1.074609in}{1.684694in}}%
\pgfpathlineto{\pgfqpoint{1.075074in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{1.093240in}{1.685757in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{1.686554in}}%
\pgfpathlineto{\pgfqpoint{1.130502in}{1.687086in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{1.687086in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{1.686554in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{1.685757in}}%
\pgfpathlineto{\pgfqpoint{1.241824in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{1.684694in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{1.683394in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.681834in}}%
\pgfpathlineto{\pgfqpoint{1.298183in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{1.316815in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{1.353891in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{1.354077in}{1.672994in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{1.670196in}}%
\pgfpathlineto{\pgfqpoint{1.391340in}{1.667144in}}%
\pgfpathlineto{\pgfqpoint{1.409971in}{1.663837in}}%
\pgfpathlineto{\pgfqpoint{1.423146in}{1.661319in}}%
\pgfpathlineto{\pgfqpoint{1.428602in}{1.660298in}}%
\pgfpathlineto{\pgfqpoint{1.447233in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{1.652581in}}%
\pgfpathlineto{\pgfqpoint{1.478906in}{1.649618in}}%
\pgfpathlineto{\pgfqpoint{1.484496in}{1.648375in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{1.643987in}}%
\pgfpathlineto{\pgfqpoint{1.521758in}{1.639356in}}%
\pgfpathlineto{\pgfqpoint{1.527254in}{1.637918in}}%
\pgfpathlineto{\pgfqpoint{1.540389in}{1.634551in}}%
\pgfpathlineto{\pgfqpoint{1.559021in}{1.629536in}}%
\pgfpathlineto{\pgfqpoint{1.570792in}{1.626217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570792in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{1.559021in}{2.781243in}}%
\pgfpathlineto{\pgfqpoint{1.540389in}{2.776229in}}%
\pgfpathlineto{\pgfqpoint{1.527254in}{2.772862in}}%
\pgfpathlineto{\pgfqpoint{1.521758in}{2.771424in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{2.766792in}}%
\pgfpathlineto{\pgfqpoint{1.484496in}{2.762405in}}%
\pgfpathlineto{\pgfqpoint{1.478906in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{2.758199in}}%
\pgfpathlineto{\pgfqpoint{1.447233in}{2.754216in}}%
\pgfpathlineto{\pgfqpoint{1.428602in}{2.750482in}}%
\pgfpathlineto{\pgfqpoint{1.423146in}{2.749461in}}%
\pgfpathlineto{\pgfqpoint{1.409971in}{2.746943in}}%
\pgfpathlineto{\pgfqpoint{1.391340in}{2.743636in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{2.740584in}}%
\pgfpathlineto{\pgfqpoint{1.354077in}{2.737786in}}%
\pgfpathlineto{\pgfqpoint{1.353891in}{2.737761in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{2.735187in}}%
\pgfpathlineto{\pgfqpoint{1.316815in}{2.732846in}}%
\pgfpathlineto{\pgfqpoint{1.298183in}{2.730766in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{2.728946in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{2.727386in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{2.726086in}}%
\pgfpathlineto{\pgfqpoint{1.241824in}{2.726060in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{2.725023in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{2.724225in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{2.723694in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{2.723428in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{2.723428in}}%
\pgfpathlineto{\pgfqpoint{1.130502in}{2.723694in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{2.724225in}}%
\pgfpathlineto{\pgfqpoint{1.093240in}{2.725023in}}%
\pgfpathlineto{\pgfqpoint{1.075074in}{2.726060in}}%
\pgfpathlineto{\pgfqpoint{1.074609in}{2.726086in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{2.727386in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{2.728946in}}%
\pgfpathlineto{\pgfqpoint{1.018715in}{2.730766in}}%
\pgfpathlineto{\pgfqpoint{1.000084in}{2.732846in}}%
\pgfpathlineto{\pgfqpoint{0.981452in}{2.735187in}}%
\pgfpathlineto{\pgfqpoint{0.963008in}{2.737761in}}%
\pgfpathlineto{\pgfqpoint{0.962821in}{2.737786in}}%
\pgfpathlineto{\pgfqpoint{0.944190in}{2.740584in}}%
\pgfpathlineto{\pgfqpoint{0.925559in}{2.743636in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{2.746943in}}%
\pgfpathlineto{\pgfqpoint{0.893753in}{2.749461in}}%
\pgfpathlineto{\pgfqpoint{0.888296in}{2.750482in}}%
\pgfpathlineto{\pgfqpoint{0.869665in}{2.754216in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{2.758199in}}%
\pgfpathlineto{\pgfqpoint{0.837992in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{0.832403in}{2.762405in}}%
\pgfpathlineto{\pgfqpoint{0.813771in}{2.766792in}}%
\pgfpathlineto{\pgfqpoint{0.795140in}{2.771424in}}%
\pgfpathlineto{\pgfqpoint{0.789644in}{2.772862in}}%
\pgfpathlineto{\pgfqpoint{0.776509in}{2.776229in}}%
\pgfpathlineto{\pgfqpoint{0.757878in}{2.781243in}}%
\pgfpathlineto{\pgfqpoint{0.746106in}{2.784563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940823,0.940823,0.940823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575216in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{0.590197in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{0.605148in}{1.637918in}}%
\pgfpathlineto{\pgfqpoint{0.608828in}{1.639362in}}%
\pgfpathlineto{\pgfqpoint{0.627459in}{1.646431in}}%
\pgfpathlineto{\pgfqpoint{0.636159in}{1.649618in}}%
\pgfpathlineto{\pgfqpoint{0.646090in}{1.653334in}}%
\pgfpathlineto{\pgfqpoint{0.664722in}{1.660055in}}%
\pgfpathlineto{\pgfqpoint{0.668358in}{1.661319in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.666641in}}%
\pgfpathlineto{\pgfqpoint{0.701984in}{1.673000in}}%
\pgfpathlineto{\pgfqpoint{0.702042in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{0.720615in}{1.679240in}}%
\pgfpathlineto{\pgfqpoint{0.737687in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{0.739246in}{1.685232in}}%
\pgfpathlineto{\pgfqpoint{0.757878in}{1.691082in}}%
\pgfpathlineto{\pgfqpoint{0.775688in}{1.696420in}}%
\pgfpathlineto{\pgfqpoint{0.776509in}{1.696672in}}%
\pgfpathlineto{\pgfqpoint{0.795140in}{1.702114in}}%
\pgfpathlineto{\pgfqpoint{0.813771in}{1.707284in}}%
\pgfpathlineto{\pgfqpoint{0.816954in}{1.708121in}}%
\pgfpathlineto{\pgfqpoint{0.832403in}{1.712278in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{1.717014in}}%
\pgfpathlineto{\pgfqpoint{0.862766in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{0.869665in}{1.721512in}}%
\pgfpathlineto{\pgfqpoint{0.888296in}{1.725793in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.729788in}}%
\pgfpathlineto{\pgfqpoint{0.915634in}{1.731521in}}%
\pgfpathlineto{\pgfqpoint{0.925559in}{1.733547in}}%
\pgfpathlineto{\pgfqpoint{0.944190in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{0.962821in}{1.740275in}}%
\pgfpathlineto{\pgfqpoint{0.981452in}{1.743200in}}%
\pgfpathlineto{\pgfqpoint{0.981608in}{1.743222in}}%
\pgfpathlineto{\pgfqpoint{1.000084in}{1.745900in}}%
\pgfpathlineto{\pgfqpoint{1.018715in}{1.748300in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.750400in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{1.752200in}}%
\pgfpathlineto{\pgfqpoint{1.074609in}{1.753700in}}%
\pgfpathlineto{\pgfqpoint{1.093240in}{1.754900in}}%
\pgfpathlineto{\pgfqpoint{1.093706in}{1.754922in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{1.755823in}}%
\pgfpathlineto{\pgfqpoint{1.130502in}{1.756439in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{1.756747in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{1.756747in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{1.756439in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{1.755823in}}%
\pgfpathlineto{\pgfqpoint{1.223193in}{1.754922in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{1.754900in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{1.753700in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{1.752200in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.750400in}}%
\pgfpathlineto{\pgfqpoint{1.298183in}{1.748300in}}%
\pgfpathlineto{\pgfqpoint{1.316815in}{1.745900in}}%
\pgfpathlineto{\pgfqpoint{1.335291in}{1.743222in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{1.743200in}}%
\pgfpathlineto{\pgfqpoint{1.354077in}{1.740275in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{1.391340in}{1.733547in}}%
\pgfpathlineto{\pgfqpoint{1.401264in}{1.731521in}}%
\pgfpathlineto{\pgfqpoint{1.409971in}{1.729788in}}%
\pgfpathlineto{\pgfqpoint{1.428602in}{1.725793in}}%
\pgfpathlineto{\pgfqpoint{1.447233in}{1.721512in}}%
\pgfpathlineto{\pgfqpoint{1.454133in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{1.717014in}}%
\pgfpathlineto{\pgfqpoint{1.484496in}{1.712278in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{1.708121in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{1.707284in}}%
\pgfpathlineto{\pgfqpoint{1.521758in}{1.702114in}}%
\pgfpathlineto{\pgfqpoint{1.540389in}{1.696672in}}%
\pgfpathlineto{\pgfqpoint{1.541210in}{1.696420in}}%
\pgfpathlineto{\pgfqpoint{1.559021in}{1.691082in}}%
\pgfpathlineto{\pgfqpoint{1.577652in}{1.685232in}}%
\pgfpathlineto{\pgfqpoint{1.579211in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{1.596283in}{1.679240in}}%
\pgfpathlineto{\pgfqpoint{1.614856in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{1.614914in}{1.673000in}}%
\pgfpathlineto{\pgfqpoint{1.633546in}{1.666641in}}%
\pgfpathlineto{\pgfqpoint{1.648540in}{1.661319in}}%
\pgfpathlineto{\pgfqpoint{1.652177in}{1.660055in}}%
\pgfpathlineto{\pgfqpoint{1.670808in}{1.653334in}}%
\pgfpathlineto{\pgfqpoint{1.680739in}{1.649618in}}%
\pgfpathlineto{\pgfqpoint{1.689439in}{1.646431in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{1.639362in}}%
\pgfpathlineto{\pgfqpoint{1.711750in}{1.637918in}}%
\pgfpathlineto{\pgfqpoint{1.726702in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{1.741682in}{1.626217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940823,0.940823,0.940823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741682in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{1.726702in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.711750in}{2.772862in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{2.771418in}}%
\pgfpathlineto{\pgfqpoint{1.689439in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{1.680739in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{1.670808in}{2.757446in}}%
\pgfpathlineto{\pgfqpoint{1.652177in}{2.750725in}}%
\pgfpathlineto{\pgfqpoint{1.648540in}{2.749461in}}%
\pgfpathlineto{\pgfqpoint{1.633546in}{2.744139in}}%
\pgfpathlineto{\pgfqpoint{1.614914in}{2.737780in}}%
\pgfpathlineto{\pgfqpoint{1.614856in}{2.737761in}}%
\pgfpathlineto{\pgfqpoint{1.596283in}{2.731540in}}%
\pgfpathlineto{\pgfqpoint{1.579211in}{2.726060in}}%
\pgfpathlineto{\pgfqpoint{1.577652in}{2.725548in}}%
\pgfpathlineto{\pgfqpoint{1.559021in}{2.719698in}}%
\pgfpathlineto{\pgfqpoint{1.541210in}{2.714360in}}%
\pgfpathlineto{\pgfqpoint{1.540389in}{2.714108in}}%
\pgfpathlineto{\pgfqpoint{1.521758in}{2.708666in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{2.703496in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{2.702659in}}%
\pgfpathlineto{\pgfqpoint{1.484496in}{2.698501in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{2.693766in}}%
\pgfpathlineto{\pgfqpoint{1.454133in}{2.690959in}}%
\pgfpathlineto{\pgfqpoint{1.447233in}{2.689268in}}%
\pgfpathlineto{\pgfqpoint{1.428602in}{2.684987in}}%
\pgfpathlineto{\pgfqpoint{1.409971in}{2.680992in}}%
\pgfpathlineto{\pgfqpoint{1.401264in}{2.679258in}}%
\pgfpathlineto{\pgfqpoint{1.391340in}{2.677233in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{2.673723in}}%
\pgfpathlineto{\pgfqpoint{1.354077in}{2.670505in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{2.667580in}}%
\pgfpathlineto{\pgfqpoint{1.335291in}{2.667558in}}%
\pgfpathlineto{\pgfqpoint{1.316815in}{2.664880in}}%
\pgfpathlineto{\pgfqpoint{1.298183in}{2.662480in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{2.660380in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{2.658580in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{2.657080in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{2.655880in}}%
\pgfpathlineto{\pgfqpoint{1.223193in}{2.655857in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{2.654957in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{2.654341in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{2.654033in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{2.654033in}}%
\pgfpathlineto{\pgfqpoint{1.130502in}{2.654341in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{2.654957in}}%
\pgfpathlineto{\pgfqpoint{1.093706in}{2.655857in}}%
\pgfpathlineto{\pgfqpoint{1.093240in}{2.655880in}}%
\pgfpathlineto{\pgfqpoint{1.074609in}{2.657080in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{2.658580in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{2.660380in}}%
\pgfpathlineto{\pgfqpoint{1.018715in}{2.662480in}}%
\pgfpathlineto{\pgfqpoint{1.000084in}{2.664880in}}%
\pgfpathlineto{\pgfqpoint{0.981608in}{2.667558in}}%
\pgfpathlineto{\pgfqpoint{0.981452in}{2.667580in}}%
\pgfpathlineto{\pgfqpoint{0.962821in}{2.670505in}}%
\pgfpathlineto{\pgfqpoint{0.944190in}{2.673723in}}%
\pgfpathlineto{\pgfqpoint{0.925559in}{2.677233in}}%
\pgfpathlineto{\pgfqpoint{0.915634in}{2.679258in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{2.680992in}}%
\pgfpathlineto{\pgfqpoint{0.888296in}{2.684987in}}%
\pgfpathlineto{\pgfqpoint{0.869665in}{2.689268in}}%
\pgfpathlineto{\pgfqpoint{0.862766in}{2.690959in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{2.693766in}}%
\pgfpathlineto{\pgfqpoint{0.832403in}{2.698501in}}%
\pgfpathlineto{\pgfqpoint{0.816954in}{2.702659in}}%
\pgfpathlineto{\pgfqpoint{0.813771in}{2.703496in}}%
\pgfpathlineto{\pgfqpoint{0.795140in}{2.708666in}}%
\pgfpathlineto{\pgfqpoint{0.776509in}{2.714108in}}%
\pgfpathlineto{\pgfqpoint{0.775688in}{2.714360in}}%
\pgfpathlineto{\pgfqpoint{0.757878in}{2.719698in}}%
\pgfpathlineto{\pgfqpoint{0.739246in}{2.725548in}}%
\pgfpathlineto{\pgfqpoint{0.737687in}{2.726060in}}%
\pgfpathlineto{\pgfqpoint{0.720615in}{2.731540in}}%
\pgfpathlineto{\pgfqpoint{0.702042in}{2.737761in}}%
\pgfpathlineto{\pgfqpoint{0.701984in}{2.737780in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{2.744139in}}%
\pgfpathlineto{\pgfqpoint{0.668358in}{2.749461in}}%
\pgfpathlineto{\pgfqpoint{0.664722in}{2.750725in}}%
\pgfpathlineto{\pgfqpoint{0.646090in}{2.757446in}}%
\pgfpathlineto{\pgfqpoint{0.636159in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{0.627459in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{0.608828in}{2.771418in}}%
\pgfpathlineto{\pgfqpoint{0.605148in}{2.772862in}}%
\pgfpathlineto{\pgfqpoint{0.590197in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{0.575216in}{2.784563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850119,0.850119,0.850119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444113in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{0.459778in}{1.633847in}}%
\pgfpathlineto{\pgfqpoint{0.468363in}{1.637918in}}%
\pgfpathlineto{\pgfqpoint{0.478409in}{1.642781in}}%
\pgfpathlineto{\pgfqpoint{0.492926in}{1.649618in}}%
\pgfpathlineto{\pgfqpoint{0.497040in}{1.651597in}}%
\pgfpathlineto{\pgfqpoint{0.515672in}{1.660310in}}%
\pgfpathlineto{\pgfqpoint{0.517891in}{1.661319in}}%
\pgfpathlineto{\pgfqpoint{0.534303in}{1.668937in}}%
\pgfpathlineto{\pgfqpoint{0.543364in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{1.677426in}}%
\pgfpathlineto{\pgfqpoint{0.569266in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{0.571565in}{1.685770in}}%
\pgfpathlineto{\pgfqpoint{0.590197in}{1.694014in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{1.696420in}}%
\pgfpathlineto{\pgfqpoint{0.608828in}{1.702121in}}%
\pgfpathlineto{\pgfqpoint{0.622994in}{1.708121in}}%
\pgfpathlineto{\pgfqpoint{0.627459in}{1.710057in}}%
\pgfpathlineto{\pgfqpoint{0.646090in}{1.717857in}}%
\pgfpathlineto{\pgfqpoint{0.650955in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{0.664722in}{1.725514in}}%
\pgfpathlineto{\pgfqpoint{0.679806in}{1.731521in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.732969in}}%
\pgfpathlineto{\pgfqpoint{0.701984in}{1.740282in}}%
\pgfpathlineto{\pgfqpoint{0.709786in}{1.743222in}}%
\pgfpathlineto{\pgfqpoint{0.720615in}{1.747407in}}%
\pgfpathlineto{\pgfqpoint{0.739246in}{1.754307in}}%
\pgfpathlineto{\pgfqpoint{0.740983in}{1.754922in}}%
\pgfpathlineto{\pgfqpoint{0.757878in}{1.761065in}}%
\pgfpathlineto{\pgfqpoint{0.773892in}{1.766623in}}%
\pgfpathlineto{\pgfqpoint{0.776509in}{1.767556in}}%
\pgfpathlineto{\pgfqpoint{0.795140in}{1.773880in}}%
\pgfpathlineto{\pgfqpoint{0.808917in}{1.778323in}}%
\pgfpathlineto{\pgfqpoint{0.813771in}{1.779932in}}%
\pgfpathlineto{\pgfqpoint{0.832403in}{1.785782in}}%
\pgfpathlineto{\pgfqpoint{0.846705in}{1.790024in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{1.791344in}}%
\pgfpathlineto{\pgfqpoint{0.869665in}{1.796693in}}%
\pgfpathlineto{\pgfqpoint{0.888296in}{1.801707in}}%
\pgfpathlineto{\pgfqpoint{0.888363in}{1.801724in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.806525in}}%
\pgfpathlineto{\pgfqpoint{0.925559in}{1.810999in}}%
\pgfpathlineto{\pgfqpoint{0.936505in}{1.813425in}}%
\pgfpathlineto{\pgfqpoint{0.944190in}{1.815180in}}%
\pgfpathlineto{\pgfqpoint{0.962821in}{1.819080in}}%
\pgfpathlineto{\pgfqpoint{0.981452in}{1.822625in}}%
\pgfpathlineto{\pgfqpoint{0.996047in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{1.000084in}{1.825838in}}%
\pgfpathlineto{\pgfqpoint{1.018715in}{1.828763in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.831323in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{1.833517in}}%
\pgfpathlineto{\pgfqpoint{1.074609in}{1.835345in}}%
\pgfpathlineto{\pgfqpoint{1.093240in}{1.836807in}}%
\pgfpathlineto{\pgfqpoint{1.093550in}{1.836826in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{1.837939in}}%
\pgfpathlineto{\pgfqpoint{1.130502in}{1.838694in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{1.839071in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{1.839071in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{1.838694in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{1.837939in}}%
\pgfpathlineto{\pgfqpoint{1.223348in}{1.836826in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{1.836807in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{1.835345in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{1.833517in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.831323in}}%
\pgfpathlineto{\pgfqpoint{1.298183in}{1.828763in}}%
\pgfpathlineto{\pgfqpoint{1.316815in}{1.825838in}}%
\pgfpathlineto{\pgfqpoint{1.320851in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{1.822625in}}%
\pgfpathlineto{\pgfqpoint{1.354077in}{1.819080in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{1.815180in}}%
\pgfpathlineto{\pgfqpoint{1.380394in}{1.813425in}}%
\pgfpathlineto{\pgfqpoint{1.391340in}{1.810999in}}%
\pgfpathlineto{\pgfqpoint{1.409971in}{1.806525in}}%
\pgfpathlineto{\pgfqpoint{1.428535in}{1.801724in}}%
\pgfpathlineto{\pgfqpoint{1.428602in}{1.801707in}}%
\pgfpathlineto{\pgfqpoint{1.447233in}{1.796693in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{1.791344in}}%
\pgfpathlineto{\pgfqpoint{1.470194in}{1.790024in}}%
\pgfpathlineto{\pgfqpoint{1.484496in}{1.785782in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{1.779932in}}%
\pgfpathlineto{\pgfqpoint{1.507981in}{1.778323in}}%
\pgfpathlineto{\pgfqpoint{1.521758in}{1.773880in}}%
\pgfpathlineto{\pgfqpoint{1.540389in}{1.767556in}}%
\pgfpathlineto{\pgfqpoint{1.543007in}{1.766623in}}%
\pgfpathlineto{\pgfqpoint{1.559021in}{1.761065in}}%
\pgfpathlineto{\pgfqpoint{1.575916in}{1.754922in}}%
\pgfpathlineto{\pgfqpoint{1.577652in}{1.754307in}}%
\pgfpathlineto{\pgfqpoint{1.596283in}{1.747407in}}%
\pgfpathlineto{\pgfqpoint{1.607113in}{1.743222in}}%
\pgfpathlineto{\pgfqpoint{1.614914in}{1.740282in}}%
\pgfpathlineto{\pgfqpoint{1.633546in}{1.732969in}}%
\pgfpathlineto{\pgfqpoint{1.637093in}{1.731521in}}%
\pgfpathlineto{\pgfqpoint{1.652177in}{1.725514in}}%
\pgfpathlineto{\pgfqpoint{1.665943in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{1.670808in}{1.717857in}}%
\pgfpathlineto{\pgfqpoint{1.689439in}{1.710057in}}%
\pgfpathlineto{\pgfqpoint{1.693904in}{1.708121in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{1.702121in}}%
\pgfpathlineto{\pgfqpoint{1.721081in}{1.696420in}}%
\pgfpathlineto{\pgfqpoint{1.726702in}{1.694014in}}%
\pgfpathlineto{\pgfqpoint{1.745333in}{1.685770in}}%
\pgfpathlineto{\pgfqpoint{1.747633in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{1.763964in}{1.677426in}}%
\pgfpathlineto{\pgfqpoint{1.773534in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{1.782595in}{1.668937in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{1.661319in}}%
\pgfpathlineto{\pgfqpoint{1.801227in}{1.660310in}}%
\pgfpathlineto{\pgfqpoint{1.819858in}{1.651597in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{1.649618in}}%
\pgfpathlineto{\pgfqpoint{1.838489in}{1.642781in}}%
\pgfpathlineto{\pgfqpoint{1.848535in}{1.637918in}}%
\pgfpathlineto{\pgfqpoint{1.857120in}{1.633847in}}%
\pgfpathlineto{\pgfqpoint{1.872785in}{1.626217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850119,0.850119,0.850119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872785in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{1.857120in}{2.776933in}}%
\pgfpathlineto{\pgfqpoint{1.848535in}{2.772862in}}%
\pgfpathlineto{\pgfqpoint{1.838489in}{2.767999in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{1.819858in}{2.759182in}}%
\pgfpathlineto{\pgfqpoint{1.801227in}{2.750469in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{2.749461in}}%
\pgfpathlineto{\pgfqpoint{1.782595in}{2.741843in}}%
\pgfpathlineto{\pgfqpoint{1.773534in}{2.737761in}}%
\pgfpathlineto{\pgfqpoint{1.763964in}{2.733354in}}%
\pgfpathlineto{\pgfqpoint{1.747633in}{2.726060in}}%
\pgfpathlineto{\pgfqpoint{1.745333in}{2.725010in}}%
\pgfpathlineto{\pgfqpoint{1.726702in}{2.716766in}}%
\pgfpathlineto{\pgfqpoint{1.721081in}{2.714360in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{2.708659in}}%
\pgfpathlineto{\pgfqpoint{1.693904in}{2.702659in}}%
\pgfpathlineto{\pgfqpoint{1.689439in}{2.700723in}}%
\pgfpathlineto{\pgfqpoint{1.670808in}{2.692923in}}%
\pgfpathlineto{\pgfqpoint{1.665943in}{2.690959in}}%
\pgfpathlineto{\pgfqpoint{1.652177in}{2.685266in}}%
\pgfpathlineto{\pgfqpoint{1.637093in}{2.679258in}}%
\pgfpathlineto{\pgfqpoint{1.633546in}{2.677810in}}%
\pgfpathlineto{\pgfqpoint{1.614914in}{2.670498in}}%
\pgfpathlineto{\pgfqpoint{1.607113in}{2.667558in}}%
\pgfpathlineto{\pgfqpoint{1.596283in}{2.663373in}}%
\pgfpathlineto{\pgfqpoint{1.577652in}{2.656473in}}%
\pgfpathlineto{\pgfqpoint{1.575916in}{2.655857in}}%
\pgfpathlineto{\pgfqpoint{1.559021in}{2.649715in}}%
\pgfpathlineto{\pgfqpoint{1.543007in}{2.644157in}}%
\pgfpathlineto{\pgfqpoint{1.540389in}{2.643224in}}%
\pgfpathlineto{\pgfqpoint{1.521758in}{2.636900in}}%
\pgfpathlineto{\pgfqpoint{1.507981in}{2.632457in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{2.630848in}}%
\pgfpathlineto{\pgfqpoint{1.484496in}{2.624998in}}%
\pgfpathlineto{\pgfqpoint{1.470194in}{2.620756in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{2.619436in}}%
\pgfpathlineto{\pgfqpoint{1.447233in}{2.614087in}}%
\pgfpathlineto{\pgfqpoint{1.428602in}{2.609072in}}%
\pgfpathlineto{\pgfqpoint{1.428535in}{2.609056in}}%
\pgfpathlineto{\pgfqpoint{1.409971in}{2.604255in}}%
\pgfpathlineto{\pgfqpoint{1.391340in}{2.599781in}}%
\pgfpathlineto{\pgfqpoint{1.380394in}{2.597355in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{2.595600in}}%
\pgfpathlineto{\pgfqpoint{1.354077in}{2.591700in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{2.588154in}}%
\pgfpathlineto{\pgfqpoint{1.320851in}{2.585655in}}%
\pgfpathlineto{\pgfqpoint{1.316815in}{2.584942in}}%
\pgfpathlineto{\pgfqpoint{1.298183in}{2.582017in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{2.579457in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{2.577263in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{2.575435in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{2.573973in}}%
\pgfpathlineto{\pgfqpoint{1.223348in}{2.573954in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{2.572841in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{2.572086in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{2.571709in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{2.571709in}}%
\pgfpathlineto{\pgfqpoint{1.130502in}{2.572086in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{2.572841in}}%
\pgfpathlineto{\pgfqpoint{1.093550in}{2.573954in}}%
\pgfpathlineto{\pgfqpoint{1.093240in}{2.573973in}}%
\pgfpathlineto{\pgfqpoint{1.074609in}{2.575435in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{2.577263in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{2.579457in}}%
\pgfpathlineto{\pgfqpoint{1.018715in}{2.582017in}}%
\pgfpathlineto{\pgfqpoint{1.000084in}{2.584942in}}%
\pgfpathlineto{\pgfqpoint{0.996047in}{2.585655in}}%
\pgfpathlineto{\pgfqpoint{0.981452in}{2.588154in}}%
\pgfpathlineto{\pgfqpoint{0.962821in}{2.591700in}}%
\pgfpathlineto{\pgfqpoint{0.944190in}{2.595600in}}%
\pgfpathlineto{\pgfqpoint{0.936505in}{2.597355in}}%
\pgfpathlineto{\pgfqpoint{0.925559in}{2.599781in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{2.604255in}}%
\pgfpathlineto{\pgfqpoint{0.888363in}{2.609056in}}%
\pgfpathlineto{\pgfqpoint{0.888296in}{2.609072in}}%
\pgfpathlineto{\pgfqpoint{0.869665in}{2.614087in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{2.619436in}}%
\pgfpathlineto{\pgfqpoint{0.846705in}{2.620756in}}%
\pgfpathlineto{\pgfqpoint{0.832403in}{2.624998in}}%
\pgfpathlineto{\pgfqpoint{0.813771in}{2.630848in}}%
\pgfpathlineto{\pgfqpoint{0.808917in}{2.632457in}}%
\pgfpathlineto{\pgfqpoint{0.795140in}{2.636900in}}%
\pgfpathlineto{\pgfqpoint{0.776509in}{2.643224in}}%
\pgfpathlineto{\pgfqpoint{0.773892in}{2.644157in}}%
\pgfpathlineto{\pgfqpoint{0.757878in}{2.649715in}}%
\pgfpathlineto{\pgfqpoint{0.740983in}{2.655857in}}%
\pgfpathlineto{\pgfqpoint{0.739246in}{2.656473in}}%
\pgfpathlineto{\pgfqpoint{0.720615in}{2.663373in}}%
\pgfpathlineto{\pgfqpoint{0.709786in}{2.667558in}}%
\pgfpathlineto{\pgfqpoint{0.701984in}{2.670498in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{2.677810in}}%
\pgfpathlineto{\pgfqpoint{0.679806in}{2.679258in}}%
\pgfpathlineto{\pgfqpoint{0.664722in}{2.685266in}}%
\pgfpathlineto{\pgfqpoint{0.650955in}{2.690959in}}%
\pgfpathlineto{\pgfqpoint{0.646090in}{2.692923in}}%
\pgfpathlineto{\pgfqpoint{0.627459in}{2.700723in}}%
\pgfpathlineto{\pgfqpoint{0.622994in}{2.702659in}}%
\pgfpathlineto{\pgfqpoint{0.608828in}{2.708659in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{2.714360in}}%
\pgfpathlineto{\pgfqpoint{0.590197in}{2.716766in}}%
\pgfpathlineto{\pgfqpoint{0.571565in}{2.725010in}}%
\pgfpathlineto{\pgfqpoint{0.569266in}{2.726060in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{2.733354in}}%
\pgfpathlineto{\pgfqpoint{0.543364in}{2.737761in}}%
\pgfpathlineto{\pgfqpoint{0.534303in}{2.741843in}}%
\pgfpathlineto{\pgfqpoint{0.517891in}{2.749461in}}%
\pgfpathlineto{\pgfqpoint{0.515672in}{2.750469in}}%
\pgfpathlineto{\pgfqpoint{0.497040in}{2.759182in}}%
\pgfpathlineto{\pgfqpoint{0.492926in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{0.478409in}{2.767999in}}%
\pgfpathlineto{\pgfqpoint{0.468363in}{2.772862in}}%
\pgfpathlineto{\pgfqpoint{0.459778in}{2.776933in}}%
\pgfpathlineto{\pgfqpoint{0.444113in}{2.784563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.739377,0.739377,0.739377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333604in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{0.441147in}{1.685777in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{1.745315in}}%
\pgfpathlineto{\pgfqpoint{0.646090in}{1.792355in}}%
\pgfpathlineto{\pgfqpoint{0.720615in}{1.827675in}}%
\pgfpathlineto{\pgfqpoint{0.795165in}{1.860226in}}%
\pgfpathlineto{\pgfqpoint{0.854556in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.902067in}}%
\pgfpathlineto{\pgfqpoint{0.962868in}{1.918729in}}%
\pgfpathlineto{\pgfqpoint{1.011786in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.935504in}}%
\pgfpathlineto{\pgfqpoint{1.084041in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{1.944776in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{1.946371in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{1.945839in}}%
\pgfpathlineto{\pgfqpoint{1.232858in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{1.938556in}}%
\pgfpathlineto{\pgfqpoint{1.305112in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{1.923592in}}%
\pgfpathlineto{\pgfqpoint{1.391340in}{1.907953in}}%
\pgfpathlineto{\pgfqpoint{1.462342in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{1.867882in}}%
\pgfpathlineto{\pgfqpoint{1.577652in}{1.836085in}}%
\pgfpathlineto{\pgfqpoint{1.652177in}{1.801382in}}%
\pgfpathlineto{\pgfqpoint{1.726702in}{1.764460in}}%
\pgfpathlineto{\pgfqpoint{1.834336in}{1.708121in}}%
\pgfpathlineto{\pgfqpoint{1.899029in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{1.983294in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{1.983294in}{1.626217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.739377,0.739377,0.739377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983294in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{1.875752in}{2.725003in}}%
\pgfpathlineto{\pgfqpoint{1.763964in}{2.665465in}}%
\pgfpathlineto{\pgfqpoint{1.670808in}{2.618424in}}%
\pgfpathlineto{\pgfqpoint{1.596283in}{2.583104in}}%
\pgfpathlineto{\pgfqpoint{1.521734in}{2.550553in}}%
\pgfpathlineto{\pgfqpoint{1.462342in}{2.527152in}}%
\pgfpathlineto{\pgfqpoint{1.409971in}{2.508713in}}%
\pgfpathlineto{\pgfqpoint{1.354031in}{2.492051in}}%
\pgfpathlineto{\pgfqpoint{1.305112in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{2.475276in}}%
\pgfpathlineto{\pgfqpoint{1.232858in}{2.468650in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{2.466004in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{2.464409in}}%
\pgfpathlineto{\pgfqpoint{1.130502in}{2.464941in}}%
\pgfpathlineto{\pgfqpoint{1.084041in}{2.468650in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{2.472224in}}%
\pgfpathlineto{\pgfqpoint{1.011786in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{0.981452in}{2.487188in}}%
\pgfpathlineto{\pgfqpoint{0.925559in}{2.502827in}}%
\pgfpathlineto{\pgfqpoint{0.854556in}{2.527152in}}%
\pgfpathlineto{\pgfqpoint{0.813771in}{2.542898in}}%
\pgfpathlineto{\pgfqpoint{0.739246in}{2.574695in}}%
\pgfpathlineto{\pgfqpoint{0.664722in}{2.609398in}}%
\pgfpathlineto{\pgfqpoint{0.590197in}{2.646320in}}%
\pgfpathlineto{\pgfqpoint{0.482562in}{2.702659in}}%
\pgfpathlineto{\pgfqpoint{0.417869in}{2.737761in}}%
\pgfpathlineto{\pgfqpoint{0.333604in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{0.333604in}{2.784563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.784563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080695in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.626217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.448443,0.448443,0.448443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.687385in}}%
\pgfpathlineto{\pgfqpoint{0.331043in}{1.754922in}}%
\pgfpathlineto{\pgfqpoint{0.425848in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{0.500753in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{0.556995in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{0.596391in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{0.632766in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{0.665420in}{2.035733in}}%
\pgfpathlineto{\pgfqpoint{0.684825in}{2.059134in}}%
\pgfpathlineto{\pgfqpoint{0.701984in}{2.082564in}}%
\pgfpathlineto{\pgfqpoint{0.716714in}{2.105936in}}%
\pgfpathlineto{\pgfqpoint{0.728696in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{0.737606in}{2.152738in}}%
\pgfpathlineto{\pgfqpoint{0.743460in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{0.746000in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{0.745153in}{2.222941in}}%
\pgfpathlineto{\pgfqpoint{0.740919in}{2.246342in}}%
\pgfpathlineto{\pgfqpoint{0.733556in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{0.723025in}{2.293143in}}%
\pgfpathlineto{\pgfqpoint{0.709728in}{2.316544in}}%
\pgfpathlineto{\pgfqpoint{0.693768in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{0.675452in}{2.363346in}}%
\pgfpathlineto{\pgfqpoint{0.644077in}{2.398447in}}%
\pgfpathlineto{\pgfqpoint{0.608812in}{2.433549in}}%
\pgfpathlineto{\pgfqpoint{0.570386in}{2.468650in}}%
\pgfpathlineto{\pgfqpoint{0.515672in}{2.514991in}}%
\pgfpathlineto{\pgfqpoint{0.486159in}{2.538853in}}%
\pgfpathlineto{\pgfqpoint{0.394785in}{2.609056in}}%
\pgfpathlineto{\pgfqpoint{0.265693in}{2.702659in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.723394in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.723394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.448443,0.448443,0.448443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080695in}{2.723394in}}%
\pgfpathlineto{\pgfqpoint{1.985856in}{2.655857in}}%
\pgfpathlineto{\pgfqpoint{1.891051in}{2.585655in}}%
\pgfpathlineto{\pgfqpoint{1.816145in}{2.527152in}}%
\pgfpathlineto{\pgfqpoint{1.759903in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{1.720507in}{2.445249in}}%
\pgfpathlineto{\pgfqpoint{1.684133in}{2.410148in}}%
\pgfpathlineto{\pgfqpoint{1.651478in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{1.632074in}{2.351646in}}%
\pgfpathlineto{\pgfqpoint{1.614914in}{2.328215in}}%
\pgfpathlineto{\pgfqpoint{1.600184in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{1.588203in}{2.281443in}}%
\pgfpathlineto{\pgfqpoint{1.579292in}{2.258042in}}%
\pgfpathlineto{\pgfqpoint{1.573439in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{1.570898in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{1.571745in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{1.575979in}{2.164438in}}%
\pgfpathlineto{\pgfqpoint{1.583343in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{1.593873in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{1.607171in}{2.094236in}}%
\pgfpathlineto{\pgfqpoint{1.623131in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{1.641446in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{1.672821in}{2.012332in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{1.746512in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{1.801227in}{1.895789in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.871927in}}%
\pgfpathlineto{\pgfqpoint{1.922114in}{1.801724in}}%
\pgfpathlineto{\pgfqpoint{2.051205in}{1.708121in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.687385in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.687385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317416,0.317416,0.317416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.756785in}}%
\pgfpathlineto{\pgfqpoint{0.248352in}{1.766623in}}%
\pgfpathlineto{\pgfqpoint{0.254834in}{1.772015in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.778323in}}%
\pgfpathlineto{\pgfqpoint{0.273466in}{1.787440in}}%
\pgfpathlineto{\pgfqpoint{0.276617in}{1.790024in}}%
\pgfpathlineto{\pgfqpoint{0.290491in}{1.801724in}}%
\pgfpathlineto{\pgfqpoint{0.292097in}{1.803118in}}%
\pgfpathlineto{\pgfqpoint{0.304227in}{1.813425in}}%
\pgfpathlineto{\pgfqpoint{0.310728in}{1.819115in}}%
\pgfpathlineto{\pgfqpoint{0.317746in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{0.329359in}{1.835381in}}%
\pgfpathlineto{\pgfqpoint{0.331032in}{1.836826in}}%
\pgfpathlineto{\pgfqpoint{0.344158in}{1.848526in}}%
\pgfpathlineto{\pgfqpoint{0.347991in}{1.852056in}}%
\pgfpathlineto{\pgfqpoint{0.357068in}{1.860226in}}%
\pgfpathlineto{\pgfqpoint{0.366622in}{1.869123in}}%
\pgfpathlineto{\pgfqpoint{0.369705in}{1.871927in}}%
\pgfpathlineto{\pgfqpoint{0.382126in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{0.385253in}{1.886683in}}%
\pgfpathlineto{\pgfqpoint{0.394319in}{1.895328in}}%
\pgfpathlineto{\pgfqpoint{0.403884in}{1.904801in}}%
\pgfpathlineto{\pgfqpoint{0.406190in}{1.907028in}}%
\pgfpathlineto{\pgfqpoint{0.417834in}{1.918729in}}%
\pgfpathlineto{\pgfqpoint{0.422516in}{1.923628in}}%
\pgfpathlineto{\pgfqpoint{0.429180in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{0.440167in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{0.441147in}{1.943220in}}%
\pgfpathlineto{\pgfqpoint{0.450928in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{0.459778in}{1.963887in}}%
\pgfpathlineto{\pgfqpoint{0.461263in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{0.471334in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{0.478409in}{1.985883in}}%
\pgfpathlineto{\pgfqpoint{0.480971in}{1.988931in}}%
\pgfpathlineto{\pgfqpoint{0.490287in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{0.497040in}{2.009614in}}%
\pgfpathlineto{\pgfqpoint{0.499143in}{2.012332in}}%
\pgfpathlineto{\pgfqpoint{0.507660in}{2.024033in}}%
\pgfpathlineto{\pgfqpoint{0.515645in}{2.035733in}}%
\pgfpathlineto{\pgfqpoint{0.515672in}{2.035775in}}%
\pgfpathlineto{\pgfqpoint{0.523316in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{0.530440in}{2.059134in}}%
\pgfpathlineto{\pgfqpoint{0.534303in}{2.066008in}}%
\pgfpathlineto{\pgfqpoint{0.537098in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{0.543308in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{0.548954in}{2.094236in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{2.103401in}}%
\pgfpathlineto{\pgfqpoint{0.554069in}{2.105936in}}%
\pgfpathlineto{\pgfqpoint{0.558727in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{0.562803in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{0.566296in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{0.569207in}{2.152738in}}%
\pgfpathlineto{\pgfqpoint{0.571536in}{2.164438in}}%
\pgfpathlineto{\pgfqpoint{0.571565in}{2.164633in}}%
\pgfpathlineto{\pgfqpoint{0.573338in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{0.574540in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{0.575141in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{0.575141in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{0.574540in}{2.222941in}}%
\pgfpathlineto{\pgfqpoint{0.573338in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{0.571565in}{2.246147in}}%
\pgfpathlineto{\pgfqpoint{0.571536in}{2.246342in}}%
\pgfpathlineto{\pgfqpoint{0.569207in}{2.258042in}}%
\pgfpathlineto{\pgfqpoint{0.566296in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{0.562803in}{2.281443in}}%
\pgfpathlineto{\pgfqpoint{0.558727in}{2.293143in}}%
\pgfpathlineto{\pgfqpoint{0.554069in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{2.307379in}}%
\pgfpathlineto{\pgfqpoint{0.548954in}{2.316544in}}%
\pgfpathlineto{\pgfqpoint{0.543308in}{2.328245in}}%
\pgfpathlineto{\pgfqpoint{0.537098in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{0.534303in}{2.344772in}}%
\pgfpathlineto{\pgfqpoint{0.530440in}{2.351646in}}%
\pgfpathlineto{\pgfqpoint{0.523316in}{2.363346in}}%
\pgfpathlineto{\pgfqpoint{0.515672in}{2.375005in}}%
\pgfpathlineto{\pgfqpoint{0.515645in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{0.507660in}{2.386747in}}%
\pgfpathlineto{\pgfqpoint{0.499143in}{2.398447in}}%
\pgfpathlineto{\pgfqpoint{0.497040in}{2.401166in}}%
\pgfpathlineto{\pgfqpoint{0.490287in}{2.410148in}}%
\pgfpathlineto{\pgfqpoint{0.480971in}{2.421848in}}%
\pgfpathlineto{\pgfqpoint{0.478409in}{2.424897in}}%
\pgfpathlineto{\pgfqpoint{0.471334in}{2.433549in}}%
\pgfpathlineto{\pgfqpoint{0.461263in}{2.445249in}}%
\pgfpathlineto{\pgfqpoint{0.459778in}{2.446893in}}%
\pgfpathlineto{\pgfqpoint{0.450928in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{0.441147in}{2.467560in}}%
\pgfpathlineto{\pgfqpoint{0.440167in}{2.468650in}}%
\pgfpathlineto{\pgfqpoint{0.429180in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{0.422516in}{2.487152in}}%
\pgfpathlineto{\pgfqpoint{0.417834in}{2.492051in}}%
\pgfpathlineto{\pgfqpoint{0.406190in}{2.503752in}}%
\pgfpathlineto{\pgfqpoint{0.403884in}{2.505979in}}%
\pgfpathlineto{\pgfqpoint{0.394319in}{2.515452in}}%
\pgfpathlineto{\pgfqpoint{0.385253in}{2.524097in}}%
\pgfpathlineto{\pgfqpoint{0.382126in}{2.527152in}}%
\pgfpathlineto{\pgfqpoint{0.369705in}{2.538853in}}%
\pgfpathlineto{\pgfqpoint{0.366622in}{2.541657in}}%
\pgfpathlineto{\pgfqpoint{0.357068in}{2.550553in}}%
\pgfpathlineto{\pgfqpoint{0.347991in}{2.558724in}}%
\pgfpathlineto{\pgfqpoint{0.344158in}{2.562254in}}%
\pgfpathlineto{\pgfqpoint{0.331032in}{2.573954in}}%
\pgfpathlineto{\pgfqpoint{0.329359in}{2.575399in}}%
\pgfpathlineto{\pgfqpoint{0.317746in}{2.585655in}}%
\pgfpathlineto{\pgfqpoint{0.310728in}{2.591665in}}%
\pgfpathlineto{\pgfqpoint{0.304227in}{2.597355in}}%
\pgfpathlineto{\pgfqpoint{0.292097in}{2.607662in}}%
\pgfpathlineto{\pgfqpoint{0.290491in}{2.609056in}}%
\pgfpathlineto{\pgfqpoint{0.276617in}{2.620756in}}%
\pgfpathlineto{\pgfqpoint{0.273466in}{2.623340in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{2.632457in}}%
\pgfpathlineto{\pgfqpoint{0.254834in}{2.638765in}}%
\pgfpathlineto{\pgfqpoint{0.248352in}{2.644157in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.653995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317416,0.317416,0.317416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080695in}{2.653995in}}%
\pgfpathlineto{\pgfqpoint{2.068547in}{2.644157in}}%
\pgfpathlineto{\pgfqpoint{2.062064in}{2.638765in}}%
\pgfpathlineto{\pgfqpoint{2.054320in}{2.632457in}}%
\pgfpathlineto{\pgfqpoint{2.043433in}{2.623340in}}%
\pgfpathlineto{\pgfqpoint{2.040281in}{2.620756in}}%
\pgfpathlineto{\pgfqpoint{2.026407in}{2.609056in}}%
\pgfpathlineto{\pgfqpoint{2.024801in}{2.607662in}}%
\pgfpathlineto{\pgfqpoint{2.012671in}{2.597355in}}%
\pgfpathlineto{\pgfqpoint{2.006170in}{2.591665in}}%
\pgfpathlineto{\pgfqpoint{1.999152in}{2.585655in}}%
\pgfpathlineto{\pgfqpoint{1.987539in}{2.575399in}}%
\pgfpathlineto{\pgfqpoint{1.985866in}{2.573954in}}%
\pgfpathlineto{\pgfqpoint{1.972740in}{2.562254in}}%
\pgfpathlineto{\pgfqpoint{1.968908in}{2.558724in}}%
\pgfpathlineto{\pgfqpoint{1.959830in}{2.550553in}}%
\pgfpathlineto{\pgfqpoint{1.950277in}{2.541657in}}%
\pgfpathlineto{\pgfqpoint{1.947193in}{2.538853in}}%
\pgfpathlineto{\pgfqpoint{1.934773in}{2.527152in}}%
\pgfpathlineto{\pgfqpoint{1.931645in}{2.524097in}}%
\pgfpathlineto{\pgfqpoint{1.922580in}{2.515452in}}%
\pgfpathlineto{\pgfqpoint{1.913014in}{2.505979in}}%
\pgfpathlineto{\pgfqpoint{1.910708in}{2.503752in}}%
\pgfpathlineto{\pgfqpoint{1.899064in}{2.492051in}}%
\pgfpathlineto{\pgfqpoint{1.894383in}{2.487152in}}%
\pgfpathlineto{\pgfqpoint{1.887719in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{1.876731in}{2.468650in}}%
\pgfpathlineto{\pgfqpoint{1.875752in}{2.467560in}}%
\pgfpathlineto{\pgfqpoint{1.865970in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{1.857120in}{2.446893in}}%
\pgfpathlineto{\pgfqpoint{1.855635in}{2.445249in}}%
\pgfpathlineto{\pgfqpoint{1.845564in}{2.433549in}}%
\pgfpathlineto{\pgfqpoint{1.838489in}{2.424897in}}%
\pgfpathlineto{\pgfqpoint{1.835927in}{2.421848in}}%
\pgfpathlineto{\pgfqpoint{1.826612in}{2.410148in}}%
\pgfpathlineto{\pgfqpoint{1.819858in}{2.401166in}}%
\pgfpathlineto{\pgfqpoint{1.817755in}{2.398447in}}%
\pgfpathlineto{\pgfqpoint{1.809238in}{2.386747in}}%
\pgfpathlineto{\pgfqpoint{1.801253in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{1.801227in}{2.375005in}}%
\pgfpathlineto{\pgfqpoint{1.793582in}{2.363346in}}%
\pgfpathlineto{\pgfqpoint{1.786459in}{2.351646in}}%
\pgfpathlineto{\pgfqpoint{1.782595in}{2.344772in}}%
\pgfpathlineto{\pgfqpoint{1.779801in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{1.773590in}{2.328245in}}%
\pgfpathlineto{\pgfqpoint{1.767945in}{2.316544in}}%
\pgfpathlineto{\pgfqpoint{1.763964in}{2.307379in}}%
\pgfpathlineto{\pgfqpoint{1.762829in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{1.758171in}{2.293143in}}%
\pgfpathlineto{\pgfqpoint{1.754095in}{2.281443in}}%
\pgfpathlineto{\pgfqpoint{1.750602in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{1.747691in}{2.258042in}}%
\pgfpathlineto{\pgfqpoint{1.745362in}{2.246342in}}%
\pgfpathlineto{\pgfqpoint{1.745333in}{2.246147in}}%
\pgfpathlineto{\pgfqpoint{1.743560in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{1.742358in}{2.222941in}}%
\pgfpathlineto{\pgfqpoint{1.741757in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{1.741757in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{1.742358in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{1.743560in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{1.745333in}{2.164633in}}%
\pgfpathlineto{\pgfqpoint{1.745362in}{2.164438in}}%
\pgfpathlineto{\pgfqpoint{1.747691in}{2.152738in}}%
\pgfpathlineto{\pgfqpoint{1.750602in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{1.754095in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{1.758171in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{1.762829in}{2.105936in}}%
\pgfpathlineto{\pgfqpoint{1.763964in}{2.103401in}}%
\pgfpathlineto{\pgfqpoint{1.767945in}{2.094236in}}%
\pgfpathlineto{\pgfqpoint{1.773590in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{1.779801in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{1.782595in}{2.066008in}}%
\pgfpathlineto{\pgfqpoint{1.786459in}{2.059134in}}%
\pgfpathlineto{\pgfqpoint{1.793582in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{1.801227in}{2.035775in}}%
\pgfpathlineto{\pgfqpoint{1.801253in}{2.035733in}}%
\pgfpathlineto{\pgfqpoint{1.809238in}{2.024033in}}%
\pgfpathlineto{\pgfqpoint{1.817755in}{2.012332in}}%
\pgfpathlineto{\pgfqpoint{1.819858in}{2.009614in}}%
\pgfpathlineto{\pgfqpoint{1.826612in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{1.835927in}{1.988931in}}%
\pgfpathlineto{\pgfqpoint{1.838489in}{1.985883in}}%
\pgfpathlineto{\pgfqpoint{1.845564in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{1.855635in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{1.857120in}{1.963887in}}%
\pgfpathlineto{\pgfqpoint{1.865970in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{1.875752in}{1.943220in}}%
\pgfpathlineto{\pgfqpoint{1.876731in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{1.887719in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{1.894383in}{1.923628in}}%
\pgfpathlineto{\pgfqpoint{1.899064in}{1.918729in}}%
\pgfpathlineto{\pgfqpoint{1.910708in}{1.907028in}}%
\pgfpathlineto{\pgfqpoint{1.913014in}{1.904801in}}%
\pgfpathlineto{\pgfqpoint{1.922580in}{1.895328in}}%
\pgfpathlineto{\pgfqpoint{1.931645in}{1.886683in}}%
\pgfpathlineto{\pgfqpoint{1.934773in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{1.947193in}{1.871927in}}%
\pgfpathlineto{\pgfqpoint{1.950277in}{1.869123in}}%
\pgfpathlineto{\pgfqpoint{1.959830in}{1.860226in}}%
\pgfpathlineto{\pgfqpoint{1.968908in}{1.852056in}}%
\pgfpathlineto{\pgfqpoint{1.972740in}{1.848526in}}%
\pgfpathlineto{\pgfqpoint{1.985866in}{1.836826in}}%
\pgfpathlineto{\pgfqpoint{1.987539in}{1.835381in}}%
\pgfpathlineto{\pgfqpoint{1.999152in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{2.006170in}{1.819115in}}%
\pgfpathlineto{\pgfqpoint{2.012671in}{1.813425in}}%
\pgfpathlineto{\pgfqpoint{2.024801in}{1.803118in}}%
\pgfpathlineto{\pgfqpoint{2.026407in}{1.801724in}}%
\pgfpathlineto{\pgfqpoint{2.040281in}{1.790024in}}%
\pgfpathlineto{\pgfqpoint{2.043433in}{1.787440in}}%
\pgfpathlineto{\pgfqpoint{2.054320in}{1.778323in}}%
\pgfpathlineto{\pgfqpoint{2.062064in}{1.772015in}}%
\pgfpathlineto{\pgfqpoint{2.068547in}{1.766623in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.756785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.141115,0.141115,0.141115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.839118in}}%
\pgfpathlineto{\pgfqpoint{0.245680in}{1.848526in}}%
\pgfpathlineto{\pgfqpoint{0.254834in}{1.857916in}}%
\pgfpathlineto{\pgfqpoint{0.257134in}{1.860226in}}%
\pgfpathlineto{\pgfqpoint{0.268391in}{1.871927in}}%
\pgfpathlineto{\pgfqpoint{0.273466in}{1.877391in}}%
\pgfpathlineto{\pgfqpoint{0.279382in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{0.290085in}{1.895328in}}%
\pgfpathlineto{\pgfqpoint{0.292097in}{1.897612in}}%
\pgfpathlineto{\pgfqpoint{0.300572in}{1.907028in}}%
\pgfpathlineto{\pgfqpoint{0.310698in}{1.918729in}}%
\pgfpathlineto{\pgfqpoint{0.310728in}{1.918765in}}%
\pgfpathlineto{\pgfqpoint{0.320634in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{0.329359in}{1.941150in}}%
\pgfpathlineto{\pgfqpoint{0.330174in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{0.339490in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{0.347991in}{1.965015in}}%
\pgfpathlineto{\pgfqpoint{0.348391in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{0.357057in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{0.365289in}{1.988931in}}%
\pgfpathlineto{\pgfqpoint{0.366622in}{1.990930in}}%
\pgfpathlineto{\pgfqpoint{0.373243in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{0.380784in}{2.012332in}}%
\pgfpathlineto{\pgfqpoint{0.385253in}{2.019700in}}%
\pgfpathlineto{\pgfqpoint{0.387945in}{2.024033in}}%
\pgfpathlineto{\pgfqpoint{0.394762in}{2.035733in}}%
\pgfpathlineto{\pgfqpoint{0.401124in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{0.403884in}{2.052901in}}%
\pgfpathlineto{\pgfqpoint{0.407110in}{2.059134in}}%
\pgfpathlineto{\pgfqpoint{0.412699in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{0.417823in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{0.422481in}{2.094236in}}%
\pgfpathlineto{\pgfqpoint{0.422516in}{2.094333in}}%
\pgfpathlineto{\pgfqpoint{0.426779in}{2.105936in}}%
\pgfpathlineto{\pgfqpoint{0.430601in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{0.433945in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{0.436811in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{0.439200in}{2.152738in}}%
\pgfpathlineto{\pgfqpoint{0.441111in}{2.164438in}}%
\pgfpathlineto{\pgfqpoint{0.441147in}{2.164731in}}%
\pgfpathlineto{\pgfqpoint{0.442581in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{0.443561in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{0.444052in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{0.444052in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{0.443561in}{2.222941in}}%
\pgfpathlineto{\pgfqpoint{0.442581in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{0.441147in}{2.246049in}}%
\pgfpathlineto{\pgfqpoint{0.441111in}{2.246342in}}%
\pgfpathlineto{\pgfqpoint{0.439200in}{2.258042in}}%
\pgfpathlineto{\pgfqpoint{0.436811in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{0.433945in}{2.281443in}}%
\pgfpathlineto{\pgfqpoint{0.430601in}{2.293143in}}%
\pgfpathlineto{\pgfqpoint{0.426779in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{0.422516in}{2.316447in}}%
\pgfpathlineto{\pgfqpoint{0.422481in}{2.316544in}}%
\pgfpathlineto{\pgfqpoint{0.417823in}{2.328245in}}%
\pgfpathlineto{\pgfqpoint{0.412699in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{0.407110in}{2.351646in}}%
\pgfpathlineto{\pgfqpoint{0.403884in}{2.357878in}}%
\pgfpathlineto{\pgfqpoint{0.401124in}{2.363346in}}%
\pgfpathlineto{\pgfqpoint{0.394762in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{0.387945in}{2.386747in}}%
\pgfpathlineto{\pgfqpoint{0.385253in}{2.391080in}}%
\pgfpathlineto{\pgfqpoint{0.380784in}{2.398447in}}%
\pgfpathlineto{\pgfqpoint{0.373243in}{2.410148in}}%
\pgfpathlineto{\pgfqpoint{0.366622in}{2.419850in}}%
\pgfpathlineto{\pgfqpoint{0.365289in}{2.421848in}}%
\pgfpathlineto{\pgfqpoint{0.357057in}{2.433549in}}%
\pgfpathlineto{\pgfqpoint{0.348391in}{2.445249in}}%
\pgfpathlineto{\pgfqpoint{0.347991in}{2.445765in}}%
\pgfpathlineto{\pgfqpoint{0.339490in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{0.330174in}{2.468650in}}%
\pgfpathlineto{\pgfqpoint{0.329359in}{2.469629in}}%
\pgfpathlineto{\pgfqpoint{0.320634in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{0.310728in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{0.310698in}{2.492051in}}%
\pgfpathlineto{\pgfqpoint{0.300572in}{2.503752in}}%
\pgfpathlineto{\pgfqpoint{0.292097in}{2.513168in}}%
\pgfpathlineto{\pgfqpoint{0.290085in}{2.515452in}}%
\pgfpathlineto{\pgfqpoint{0.279382in}{2.527152in}}%
\pgfpathlineto{\pgfqpoint{0.273466in}{2.533389in}}%
\pgfpathlineto{\pgfqpoint{0.268391in}{2.538853in}}%
\pgfpathlineto{\pgfqpoint{0.257134in}{2.550553in}}%
\pgfpathlineto{\pgfqpoint{0.254834in}{2.552864in}}%
\pgfpathlineto{\pgfqpoint{0.245680in}{2.562254in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.571661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.141115,0.141115,0.141115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080695in}{2.571661in}}%
\pgfpathlineto{\pgfqpoint{2.071218in}{2.562254in}}%
\pgfpathlineto{\pgfqpoint{2.062064in}{2.552864in}}%
\pgfpathlineto{\pgfqpoint{2.059764in}{2.550553in}}%
\pgfpathlineto{\pgfqpoint{2.048508in}{2.538853in}}%
\pgfpathlineto{\pgfqpoint{2.043433in}{2.533389in}}%
\pgfpathlineto{\pgfqpoint{2.037516in}{2.527152in}}%
\pgfpathlineto{\pgfqpoint{2.026813in}{2.515452in}}%
\pgfpathlineto{\pgfqpoint{2.024801in}{2.513168in}}%
\pgfpathlineto{\pgfqpoint{2.016326in}{2.503752in}}%
\pgfpathlineto{\pgfqpoint{2.006201in}{2.492051in}}%
\pgfpathlineto{\pgfqpoint{2.006170in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{1.996265in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{1.987539in}{2.469629in}}%
\pgfpathlineto{\pgfqpoint{1.986724in}{2.468650in}}%
\pgfpathlineto{\pgfqpoint{1.977408in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{1.968908in}{2.445765in}}%
\pgfpathlineto{\pgfqpoint{1.968507in}{2.445249in}}%
\pgfpathlineto{\pgfqpoint{1.959841in}{2.433549in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{2.421848in}}%
\pgfpathlineto{\pgfqpoint{1.950277in}{2.419850in}}%
\pgfpathlineto{\pgfqpoint{1.943656in}{2.410148in}}%
\pgfpathlineto{\pgfqpoint{1.936115in}{2.398447in}}%
\pgfpathlineto{\pgfqpoint{1.931645in}{2.391080in}}%
\pgfpathlineto{\pgfqpoint{1.928953in}{2.386747in}}%
\pgfpathlineto{\pgfqpoint{1.922137in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{1.915775in}{2.363346in}}%
\pgfpathlineto{\pgfqpoint{1.913014in}{2.357878in}}%
\pgfpathlineto{\pgfqpoint{1.909789in}{2.351646in}}%
\pgfpathlineto{\pgfqpoint{1.904199in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{1.899076in}{2.328245in}}%
\pgfpathlineto{\pgfqpoint{1.894418in}{2.316544in}}%
\pgfpathlineto{\pgfqpoint{1.894383in}{2.316447in}}%
\pgfpathlineto{\pgfqpoint{1.890119in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{1.886297in}{2.293143in}}%
\pgfpathlineto{\pgfqpoint{1.882953in}{2.281443in}}%
\pgfpathlineto{\pgfqpoint{1.880087in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{1.877698in}{2.258042in}}%
\pgfpathlineto{\pgfqpoint{1.875787in}{2.246342in}}%
\pgfpathlineto{\pgfqpoint{1.875752in}{2.246049in}}%
\pgfpathlineto{\pgfqpoint{1.874317in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{2.222941in}}%
\pgfpathlineto{\pgfqpoint{1.872847in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{1.872847in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{1.874317in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{1.875752in}{2.164731in}}%
\pgfpathlineto{\pgfqpoint{1.875787in}{2.164438in}}%
\pgfpathlineto{\pgfqpoint{1.877698in}{2.152738in}}%
\pgfpathlineto{\pgfqpoint{1.880087in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{1.882953in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{1.886297in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{1.890119in}{2.105936in}}%
\pgfpathlineto{\pgfqpoint{1.894383in}{2.094333in}}%
\pgfpathlineto{\pgfqpoint{1.894418in}{2.094236in}}%
\pgfpathlineto{\pgfqpoint{1.899076in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{1.904199in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{1.909789in}{2.059134in}}%
\pgfpathlineto{\pgfqpoint{1.913014in}{2.052901in}}%
\pgfpathlineto{\pgfqpoint{1.915775in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{1.922137in}{2.035733in}}%
\pgfpathlineto{\pgfqpoint{1.928953in}{2.024033in}}%
\pgfpathlineto{\pgfqpoint{1.931645in}{2.019700in}}%
\pgfpathlineto{\pgfqpoint{1.936115in}{2.012332in}}%
\pgfpathlineto{\pgfqpoint{1.943656in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{1.950277in}{1.990930in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{1.988931in}}%
\pgfpathlineto{\pgfqpoint{1.959841in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{1.968507in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{1.968908in}{1.965015in}}%
\pgfpathlineto{\pgfqpoint{1.977408in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{1.986724in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{1.987539in}{1.941150in}}%
\pgfpathlineto{\pgfqpoint{1.996265in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{2.006170in}{1.918765in}}%
\pgfpathlineto{\pgfqpoint{2.006201in}{1.918729in}}%
\pgfpathlineto{\pgfqpoint{2.016326in}{1.907028in}}%
\pgfpathlineto{\pgfqpoint{2.024801in}{1.897612in}}%
\pgfpathlineto{\pgfqpoint{2.026813in}{1.895328in}}%
\pgfpathlineto{\pgfqpoint{2.037516in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{2.043433in}{1.877391in}}%
\pgfpathlineto{\pgfqpoint{2.048508in}{1.871927in}}%
\pgfpathlineto{\pgfqpoint{2.059764in}{1.860226in}}%
\pgfpathlineto{\pgfqpoint{2.062064in}{1.857916in}}%
\pgfpathlineto{\pgfqpoint{2.071218in}{1.848526in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.839118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.946438in}}%
\pgfpathlineto{\pgfqpoint{0.241488in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{0.249473in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{0.254834in}{1.973779in}}%
\pgfpathlineto{\pgfqpoint{0.257125in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{0.264499in}{1.988931in}}%
\pgfpathlineto{\pgfqpoint{0.271486in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{0.273466in}{2.004142in}}%
\pgfpathlineto{\pgfqpoint{0.278183in}{2.012332in}}%
\pgfpathlineto{\pgfqpoint{0.284525in}{2.024033in}}%
\pgfpathlineto{\pgfqpoint{0.290472in}{2.035733in}}%
\pgfpathlineto{\pgfqpoint{0.292097in}{2.039160in}}%
\pgfpathlineto{\pgfqpoint{0.296107in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{0.301372in}{2.059134in}}%
\pgfpathlineto{\pgfqpoint{0.306232in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{0.310688in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{0.310728in}{2.082652in}}%
\pgfpathlineto{\pgfqpoint{0.314827in}{2.094236in}}%
\pgfpathlineto{\pgfqpoint{0.318553in}{2.105936in}}%
\pgfpathlineto{\pgfqpoint{0.321865in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{0.324764in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{0.327248in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{0.329318in}{2.152738in}}%
\pgfpathlineto{\pgfqpoint{0.329359in}{2.153030in}}%
\pgfpathlineto{\pgfqpoint{0.331011in}{2.164438in}}%
\pgfpathlineto{\pgfqpoint{0.332281in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{0.333128in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{0.333551in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{0.333551in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{0.333128in}{2.222941in}}%
\pgfpathlineto{\pgfqpoint{0.332281in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{0.331011in}{2.246342in}}%
\pgfpathlineto{\pgfqpoint{0.329359in}{2.257749in}}%
\pgfpathlineto{\pgfqpoint{0.329318in}{2.258042in}}%
\pgfpathlineto{\pgfqpoint{0.327248in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{0.324764in}{2.281443in}}%
\pgfpathlineto{\pgfqpoint{0.321865in}{2.293143in}}%
\pgfpathlineto{\pgfqpoint{0.318553in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{0.314827in}{2.316544in}}%
\pgfpathlineto{\pgfqpoint{0.310728in}{2.328128in}}%
\pgfpathlineto{\pgfqpoint{0.310688in}{2.328245in}}%
\pgfpathlineto{\pgfqpoint{0.306232in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{0.301372in}{2.351646in}}%
\pgfpathlineto{\pgfqpoint{0.296107in}{2.363346in}}%
\pgfpathlineto{\pgfqpoint{0.292097in}{2.371620in}}%
\pgfpathlineto{\pgfqpoint{0.290472in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{0.284525in}{2.386747in}}%
\pgfpathlineto{\pgfqpoint{0.278183in}{2.398447in}}%
\pgfpathlineto{\pgfqpoint{0.273466in}{2.406638in}}%
\pgfpathlineto{\pgfqpoint{0.271486in}{2.410148in}}%
\pgfpathlineto{\pgfqpoint{0.264499in}{2.421848in}}%
\pgfpathlineto{\pgfqpoint{0.257125in}{2.433549in}}%
\pgfpathlineto{\pgfqpoint{0.254834in}{2.437000in}}%
\pgfpathlineto{\pgfqpoint{0.249473in}{2.445249in}}%
\pgfpathlineto{\pgfqpoint{0.241488in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.464342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080695in}{2.464342in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{2.067425in}{2.445249in}}%
\pgfpathlineto{\pgfqpoint{2.062064in}{2.437000in}}%
\pgfpathlineto{\pgfqpoint{2.059774in}{2.433549in}}%
\pgfpathlineto{\pgfqpoint{2.052399in}{2.421848in}}%
\pgfpathlineto{\pgfqpoint{2.045412in}{2.410148in}}%
\pgfpathlineto{\pgfqpoint{2.043433in}{2.406638in}}%
\pgfpathlineto{\pgfqpoint{2.038715in}{2.398447in}}%
\pgfpathlineto{\pgfqpoint{2.032373in}{2.386747in}}%
\pgfpathlineto{\pgfqpoint{2.026427in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{2.024801in}{2.371620in}}%
\pgfpathlineto{\pgfqpoint{2.020792in}{2.363346in}}%
\pgfpathlineto{\pgfqpoint{2.015526in}{2.351646in}}%
\pgfpathlineto{\pgfqpoint{2.010666in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{2.006211in}{2.328245in}}%
\pgfpathlineto{\pgfqpoint{2.006170in}{2.328128in}}%
\pgfpathlineto{\pgfqpoint{2.002071in}{2.316544in}}%
\pgfpathlineto{\pgfqpoint{1.998345in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{1.995033in}{2.293143in}}%
\pgfpathlineto{\pgfqpoint{1.992135in}{2.281443in}}%
\pgfpathlineto{\pgfqpoint{1.989651in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{1.987580in}{2.258042in}}%
\pgfpathlineto{\pgfqpoint{1.987539in}{2.257749in}}%
\pgfpathlineto{\pgfqpoint{1.985888in}{2.246342in}}%
\pgfpathlineto{\pgfqpoint{1.984617in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{1.983770in}{2.222941in}}%
\pgfpathlineto{\pgfqpoint{1.983347in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{1.983347in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{1.983770in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{1.984617in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{1.985888in}{2.164438in}}%
\pgfpathlineto{\pgfqpoint{1.987539in}{2.153030in}}%
\pgfpathlineto{\pgfqpoint{1.987580in}{2.152738in}}%
\pgfpathlineto{\pgfqpoint{1.989651in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{1.992135in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{1.995033in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{1.998345in}{2.105936in}}%
\pgfpathlineto{\pgfqpoint{2.002071in}{2.094236in}}%
\pgfpathlineto{\pgfqpoint{2.006170in}{2.082652in}}%
\pgfpathlineto{\pgfqpoint{2.006211in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{2.010666in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{2.015526in}{2.059134in}}%
\pgfpathlineto{\pgfqpoint{2.020792in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{2.024801in}{2.039160in}}%
\pgfpathlineto{\pgfqpoint{2.026427in}{2.035733in}}%
\pgfpathlineto{\pgfqpoint{2.032373in}{2.024033in}}%
\pgfpathlineto{\pgfqpoint{2.038715in}{2.012332in}}%
\pgfpathlineto{\pgfqpoint{2.043433in}{2.004142in}}%
\pgfpathlineto{\pgfqpoint{2.045412in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{2.052399in}{1.988931in}}%
\pgfpathlineto{\pgfqpoint{2.059774in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{2.062064in}{1.973779in}}%
\pgfpathlineto{\pgfqpoint{2.067425in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.946438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.784563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080695in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{2.784563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.626217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{2.784563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.158449in,y=2.867896in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Diverging Teacher Examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088499in}{1.667884in}}%
\pgfpathlineto{\pgfqpoint{2.022362in}{1.667884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.039028in}{1.667884in}}{\pgfqpoint{2.039028in}{1.684551in}}%
\pgfpathlineto{\pgfqpoint{2.039028in}{1.920846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.039028in}{1.937513in}}{\pgfqpoint{2.022362in}{1.937513in}}%
\pgfpathlineto{\pgfqpoint{1.088499in}{1.937513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.071833in}{1.937513in}}{\pgfqpoint{1.071833in}{1.920846in}}%
\pgfpathlineto{\pgfqpoint{1.071833in}{1.684551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.071833in}{1.667884in}}{\pgfqpoint{1.088499in}{1.667884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105166in}{1.840865in}}%
\pgfpathlineto{\pgfqpoint{1.271833in}{1.840865in}}%
\pgfpathlineto{\pgfqpoint{1.271833in}{1.899199in}}%
\pgfpathlineto{\pgfqpoint{1.105166in}{1.899199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.338499in,y=1.840865in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Saddle Point}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105166in}{1.718551in}}%
\pgfpathlineto{\pgfqpoint{1.271833in}{1.718551in}}%
\pgfpathlineto{\pgfqpoint{1.271833in}{1.776884in}}%
\pgfpathlineto{\pgfqpoint{1.105166in}{1.776884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.338499in,y=1.718551in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Different Speed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235874in}{2.215781in}}%
\pgfpathlineto{\pgfqpoint{0.306466in}{2.220827in}}%
\pgfpathlineto{\pgfqpoint{0.301209in}{2.229697in}}%
\pgfpathlineto{\pgfqpoint{0.348190in}{2.219186in}}%
\pgfpathlineto{\pgfqpoint{0.303182in}{2.202100in}}%
\pgfpathlineto{\pgfqpoint{0.307124in}{2.211628in}}%
\pgfpathlineto{\pgfqpoint{0.236532in}{2.206582in}}%
\pgfpathlineto{\pgfqpoint{0.235874in}{2.215781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347757in}{2.223777in}}%
\pgfpathlineto{\pgfqpoint{0.418426in}{2.230449in}}%
\pgfpathlineto{\pgfqpoint{0.412969in}{2.239197in}}%
\pgfpathlineto{\pgfqpoint{0.460177in}{2.229759in}}%
\pgfpathlineto{\pgfqpoint{0.415569in}{2.211652in}}%
\pgfpathlineto{\pgfqpoint{0.419293in}{2.221267in}}%
\pgfpathlineto{\pgfqpoint{0.348624in}{2.214596in}}%
\pgfpathlineto{\pgfqpoint{0.347757in}{2.223777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459581in}{2.234331in}}%
\pgfpathlineto{\pgfqpoint{0.530415in}{2.243573in}}%
\pgfpathlineto{\pgfqpoint{0.524650in}{2.252122in}}%
\pgfpathlineto{\pgfqpoint{0.572164in}{2.244370in}}%
\pgfpathlineto{\pgfqpoint{0.528229in}{2.224687in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.234428in}}%
\pgfpathlineto{\pgfqpoint{0.460774in}{2.225186in}}%
\pgfpathlineto{\pgfqpoint{0.459581in}{2.234331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571294in}{2.248898in}}%
\pgfpathlineto{\pgfqpoint{0.642525in}{2.262581in}}%
\pgfpathlineto{\pgfqpoint{0.636257in}{2.270768in}}%
\pgfpathlineto{\pgfqpoint{0.684151in}{2.265881in}}%
\pgfpathlineto{\pgfqpoint{0.641476in}{2.243597in}}%
\pgfpathlineto{\pgfqpoint{0.644265in}{2.253524in}}%
\pgfpathlineto{\pgfqpoint{0.573034in}{2.239842in}}%
\pgfpathlineto{\pgfqpoint{0.571294in}{2.248898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682783in}{2.270284in}}%
\pgfpathlineto{\pgfqpoint{0.755139in}{2.292775in}}%
\pgfpathlineto{\pgfqpoint{0.747998in}{2.300213in}}%
\pgfpathlineto{\pgfqpoint{0.796138in}{2.300690in}}%
\pgfpathlineto{\pgfqpoint{0.756210in}{2.273792in}}%
\pgfpathlineto{\pgfqpoint{0.757876in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.685520in}{2.261478in}}%
\pgfpathlineto{\pgfqpoint{0.682783in}{2.270284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793798in}{2.304663in}}%
\pgfpathlineto{\pgfqpoint{0.870025in}{2.349556in}}%
\pgfpathlineto{\pgfqpoint{0.861372in}{2.355163in}}%
\pgfpathlineto{\pgfqpoint{0.908125in}{2.366643in}}%
\pgfpathlineto{\pgfqpoint{0.875412in}{2.331322in}}%
\pgfpathlineto{\pgfqpoint{0.874705in}{2.341609in}}%
\pgfpathlineto{\pgfqpoint{0.798478in}{2.296716in}}%
\pgfpathlineto{\pgfqpoint{0.793798in}{2.304663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904256in}{2.369151in}}%
\pgfpathlineto{\pgfqpoint{0.993667in}{2.507062in}}%
\pgfpathlineto{\pgfqpoint{0.983420in}{2.508210in}}%
\pgfpathlineto{\pgfqpoint{1.020112in}{2.539377in}}%
\pgfpathlineto{\pgfqpoint{1.006635in}{2.493159in}}%
\pgfpathlineto{\pgfqpoint{1.001405in}{2.502045in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{2.364134in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{2.369151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236532in}{2.204198in}}%
\pgfpathlineto{\pgfqpoint{0.307124in}{2.199152in}}%
\pgfpathlineto{\pgfqpoint{0.303182in}{2.208680in}}%
\pgfpathlineto{\pgfqpoint{0.348190in}{2.191593in}}%
\pgfpathlineto{\pgfqpoint{0.301209in}{2.181083in}}%
\pgfpathlineto{\pgfqpoint{0.306466in}{2.189953in}}%
\pgfpathlineto{\pgfqpoint{0.235874in}{2.194999in}}%
\pgfpathlineto{\pgfqpoint{0.236532in}{2.204198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348624in}{2.196184in}}%
\pgfpathlineto{\pgfqpoint{0.419293in}{2.189513in}}%
\pgfpathlineto{\pgfqpoint{0.415569in}{2.199128in}}%
\pgfpathlineto{\pgfqpoint{0.460177in}{2.181021in}}%
\pgfpathlineto{\pgfqpoint{0.412969in}{2.171583in}}%
\pgfpathlineto{\pgfqpoint{0.418426in}{2.180331in}}%
\pgfpathlineto{\pgfqpoint{0.347757in}{2.187003in}}%
\pgfpathlineto{\pgfqpoint{0.348624in}{2.196184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460774in}{2.185594in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.176352in}}%
\pgfpathlineto{\pgfqpoint{0.528229in}{2.186093in}}%
\pgfpathlineto{\pgfqpoint{0.572164in}{2.166410in}}%
\pgfpathlineto{\pgfqpoint{0.524650in}{2.158658in}}%
\pgfpathlineto{\pgfqpoint{0.530415in}{2.167207in}}%
\pgfpathlineto{\pgfqpoint{0.459581in}{2.176449in}}%
\pgfpathlineto{\pgfqpoint{0.460774in}{2.185594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573034in}{2.170938in}}%
\pgfpathlineto{\pgfqpoint{0.644265in}{2.157256in}}%
\pgfpathlineto{\pgfqpoint{0.641476in}{2.167183in}}%
\pgfpathlineto{\pgfqpoint{0.684151in}{2.144899in}}%
\pgfpathlineto{\pgfqpoint{0.636257in}{2.140012in}}%
\pgfpathlineto{\pgfqpoint{0.642525in}{2.148199in}}%
\pgfpathlineto{\pgfqpoint{0.571294in}{2.161881in}}%
\pgfpathlineto{\pgfqpoint{0.573034in}{2.170938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685520in}{2.149302in}}%
\pgfpathlineto{\pgfqpoint{0.757876in}{2.126812in}}%
\pgfpathlineto{\pgfqpoint{0.756210in}{2.136987in}}%
\pgfpathlineto{\pgfqpoint{0.796138in}{2.110090in}}%
\pgfpathlineto{\pgfqpoint{0.747998in}{2.110567in}}%
\pgfpathlineto{\pgfqpoint{0.755139in}{2.118005in}}%
\pgfpathlineto{\pgfqpoint{0.682783in}{2.140495in}}%
\pgfpathlineto{\pgfqpoint{0.685520in}{2.149302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798478in}{2.114063in}}%
\pgfpathlineto{\pgfqpoint{0.874705in}{2.069171in}}%
\pgfpathlineto{\pgfqpoint{0.875412in}{2.079458in}}%
\pgfpathlineto{\pgfqpoint{0.908125in}{2.044137in}}%
\pgfpathlineto{\pgfqpoint{0.861372in}{2.055617in}}%
\pgfpathlineto{\pgfqpoint{0.870025in}{2.061224in}}%
\pgfpathlineto{\pgfqpoint{0.793798in}{2.106117in}}%
\pgfpathlineto{\pgfqpoint{0.798478in}{2.114063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911994in}{2.046645in}}%
\pgfpathlineto{\pgfqpoint{1.001405in}{1.908734in}}%
\pgfpathlineto{\pgfqpoint{1.006635in}{1.917621in}}%
\pgfpathlineto{\pgfqpoint{1.020112in}{1.871403in}}%
\pgfpathlineto{\pgfqpoint{0.983420in}{1.902570in}}%
\pgfpathlineto{\pgfqpoint{0.993667in}{1.903717in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{2.041628in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{2.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080375in}{2.171831in}}%
\pgfpathlineto{\pgfqpoint{2.030575in}{2.175302in}}%
\pgfpathlineto{\pgfqpoint{2.034534in}{2.165781in}}%
\pgfpathlineto{\pgfqpoint{1.989495in}{2.182787in}}%
\pgfpathlineto{\pgfqpoint{2.036458in}{2.193381in}}%
\pgfpathlineto{\pgfqpoint{2.031216in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{2.081016in}{2.181031in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{2.171831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989096in}{2.178193in}}%
\pgfpathlineto{\pgfqpoint{1.939242in}{2.182524in}}%
\pgfpathlineto{\pgfqpoint{1.943037in}{2.172937in}}%
\pgfpathlineto{\pgfqpoint{1.898295in}{2.190710in}}%
\pgfpathlineto{\pgfqpoint{1.945432in}{2.200501in}}%
\pgfpathlineto{\pgfqpoint{1.940040in}{2.191712in}}%
\pgfpathlineto{\pgfqpoint{1.989894in}{2.187381in}}%
\pgfpathlineto{\pgfqpoint{1.989096in}{2.178193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897785in}{2.186127in}}%
\pgfpathlineto{\pgfqpoint{1.847832in}{2.191687in}}%
\pgfpathlineto{\pgfqpoint{1.851395in}{2.182011in}}%
\pgfpathlineto{\pgfqpoint{1.807095in}{2.200861in}}%
\pgfpathlineto{\pgfqpoint{1.854455in}{2.209509in}}%
\pgfpathlineto{\pgfqpoint{1.848852in}{2.200853in}}%
\pgfpathlineto{\pgfqpoint{1.898805in}{2.195293in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{2.186127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806422in}{2.196299in}}%
\pgfpathlineto{\pgfqpoint{1.756277in}{2.203706in}}%
\pgfpathlineto{\pgfqpoint{1.759491in}{2.193909in}}%
\pgfpathlineto{\pgfqpoint{1.715896in}{2.214333in}}%
\pgfpathlineto{\pgfqpoint{1.763534in}{2.221279in}}%
\pgfpathlineto{\pgfqpoint{1.757625in}{2.212830in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{2.205422in}}%
\pgfpathlineto{\pgfqpoint{1.806422in}{2.196299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714967in}{2.209816in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{2.220204in}}%
\pgfpathlineto{\pgfqpoint{1.667079in}{2.210242in}}%
\pgfpathlineto{\pgfqpoint{1.624696in}{2.233075in}}%
\pgfpathlineto{\pgfqpoint{1.672649in}{2.237343in}}%
\pgfpathlineto{\pgfqpoint{1.666275in}{2.229238in}}%
\pgfpathlineto{\pgfqpoint{1.716824in}{2.218850in}}%
\pgfpathlineto{\pgfqpoint{1.714967in}{2.209816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623349in}{2.228665in}}%
\pgfpathlineto{\pgfqpoint{1.571839in}{2.244399in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{2.234232in}}%
\pgfpathlineto{\pgfqpoint{1.533496in}{2.260933in}}%
\pgfpathlineto{\pgfqpoint{1.581638in}{2.260692in}}%
\pgfpathlineto{\pgfqpoint{1.574534in}{2.253219in}}%
\pgfpathlineto{\pgfqpoint{1.626043in}{2.237486in}}%
\pgfpathlineto{\pgfqpoint{1.623349in}{2.228665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531428in}{2.256812in}}%
\pgfpathlineto{\pgfqpoint{1.477322in}{2.283959in}}%
\pgfpathlineto{\pgfqpoint{1.477307in}{2.273648in}}%
\pgfpathlineto{\pgfqpoint{1.442296in}{2.306692in}}%
\pgfpathlineto{\pgfqpoint{1.489715in}{2.298377in}}%
\pgfpathlineto{\pgfqpoint{1.481458in}{2.292202in}}%
\pgfpathlineto{\pgfqpoint{1.535564in}{2.265055in}}%
\pgfpathlineto{\pgfqpoint{1.531428in}{2.256812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439074in}{2.303394in}}%
\pgfpathlineto{\pgfqpoint{1.377562in}{2.363478in}}%
\pgfpathlineto{\pgfqpoint{1.374416in}{2.353659in}}%
\pgfpathlineto{\pgfqpoint{1.351096in}{2.395776in}}%
\pgfpathlineto{\pgfqpoint{1.393749in}{2.373451in}}%
\pgfpathlineto{\pgfqpoint{1.384006in}{2.370076in}}%
\pgfpathlineto{\pgfqpoint{1.445518in}{2.309991in}}%
\pgfpathlineto{\pgfqpoint{1.439074in}{2.303394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346766in}{2.394192in}}%
\pgfpathlineto{\pgfqpoint{1.269826in}{2.604471in}}%
\pgfpathlineto{\pgfqpoint{1.262750in}{2.596972in}}%
\pgfpathlineto{\pgfqpoint{1.259896in}{2.645030in}}%
\pgfpathlineto{\pgfqpoint{1.288732in}{2.606479in}}%
\pgfpathlineto{\pgfqpoint{1.278487in}{2.607640in}}%
\pgfpathlineto{\pgfqpoint{1.355427in}{2.397361in}}%
\pgfpathlineto{\pgfqpoint{1.346766in}{2.394192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080259in}{2.182061in}}%
\pgfpathlineto{\pgfqpoint{2.054967in}{2.184464in}}%
\pgfpathlineto{\pgfqpoint{2.058686in}{2.174847in}}%
\pgfpathlineto{\pgfqpoint{2.014088in}{2.192979in}}%
\pgfpathlineto{\pgfqpoint{2.061302in}{2.202390in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{2.193645in}}%
\pgfpathlineto{\pgfqpoint{2.081131in}{2.191243in}}%
\pgfpathlineto{\pgfqpoint{2.080259in}{2.182061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013564in}{2.188398in}}%
\pgfpathlineto{\pgfqpoint{1.988189in}{2.191302in}}%
\pgfpathlineto{\pgfqpoint{1.991722in}{2.181615in}}%
\pgfpathlineto{\pgfqpoint{1.947482in}{2.200601in}}%
\pgfpathlineto{\pgfqpoint{1.994868in}{2.209103in}}%
\pgfpathlineto{\pgfqpoint{1.989238in}{2.200464in}}%
\pgfpathlineto{\pgfqpoint{2.014613in}{2.197560in}}%
\pgfpathlineto{\pgfqpoint{2.013564in}{2.188398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946840in}{2.196035in}}%
\pgfpathlineto{\pgfqpoint{1.921331in}{2.199620in}}%
\pgfpathlineto{\pgfqpoint{1.924613in}{2.189846in}}%
\pgfpathlineto{\pgfqpoint{1.880875in}{2.209962in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.217244in}}%
\pgfpathlineto{\pgfqpoint{1.922614in}{2.208753in}}%
\pgfpathlineto{\pgfqpoint{1.948124in}{2.205168in}}%
\pgfpathlineto{\pgfqpoint{1.946840in}{2.196035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880073in}{2.205421in}}%
\pgfpathlineto{\pgfqpoint{1.854334in}{2.209970in}}%
\pgfpathlineto{\pgfqpoint{1.857270in}{2.200086in}}%
\pgfpathlineto{\pgfqpoint{1.814269in}{2.221733in}}%
\pgfpathlineto{\pgfqpoint{1.862085in}{2.227331in}}%
\pgfpathlineto{\pgfqpoint{1.855939in}{2.219052in}}%
\pgfpathlineto{\pgfqpoint{1.881678in}{2.214503in}}%
\pgfpathlineto{\pgfqpoint{1.880073in}{2.205421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813239in}{2.217238in}}%
\pgfpathlineto{\pgfqpoint{1.787087in}{2.223225in}}%
\pgfpathlineto{\pgfqpoint{1.789524in}{2.213206in}}%
\pgfpathlineto{\pgfqpoint{1.747662in}{2.236981in}}%
\pgfpathlineto{\pgfqpoint{1.795698in}{2.240176in}}%
\pgfpathlineto{\pgfqpoint{1.789145in}{2.232215in}}%
\pgfpathlineto{\pgfqpoint{1.815298in}{2.226228in}}%
\pgfpathlineto{\pgfqpoint{1.813239in}{2.217238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746303in}{2.232575in}}%
\pgfpathlineto{\pgfqpoint{1.719356in}{2.240882in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{2.230711in}}%
\pgfpathlineto{\pgfqpoint{1.681055in}{2.257515in}}%
\pgfpathlineto{\pgfqpoint{1.729196in}{2.257150in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{2.249695in}}%
\pgfpathlineto{\pgfqpoint{1.749020in}{2.241388in}}%
\pgfpathlineto{\pgfqpoint{1.746303in}{2.232575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679207in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{1.650620in}{2.265800in}}%
\pgfpathlineto{\pgfqpoint{1.651148in}{2.255502in}}%
\pgfpathlineto{\pgfqpoint{1.614449in}{2.286661in}}%
\pgfpathlineto{\pgfqpoint{1.662239in}{2.280849in}}%
\pgfpathlineto{\pgfqpoint{1.654318in}{2.274249in}}%
\pgfpathlineto{\pgfqpoint{1.682904in}{2.261740in}}%
\pgfpathlineto{\pgfqpoint{1.679207in}{2.253291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611883in}{2.282830in}}%
\pgfpathlineto{\pgfqpoint{1.579758in}{2.304346in}}%
\pgfpathlineto{\pgfqpoint{1.578457in}{2.294117in}}%
\pgfpathlineto{\pgfqpoint{1.547842in}{2.331271in}}%
\pgfpathlineto{\pgfqpoint{1.593853in}{2.317105in}}%
\pgfpathlineto{\pgfqpoint{1.584890in}{2.312008in}}%
\pgfpathlineto{\pgfqpoint{1.617015in}{2.290492in}}%
\pgfpathlineto{\pgfqpoint{1.611883in}{2.282830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544358in}{2.328251in}}%
\pgfpathlineto{\pgfqpoint{1.504936in}{2.373722in}}%
\pgfpathlineto{\pgfqpoint{1.500989in}{2.364197in}}%
\pgfpathlineto{\pgfqpoint{1.481235in}{2.408100in}}%
\pgfpathlineto{\pgfqpoint{1.521894in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{1.511905in}{2.379763in}}%
\pgfpathlineto{\pgfqpoint{1.551326in}{2.334292in}}%
\pgfpathlineto{\pgfqpoint{1.544358in}{2.328251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.394548in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{1.394548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.158449in,y=0.180648in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Optimizee Parameter Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.180648in,y=0.815376in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Distillation Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{0.236203in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320044in}{1.341896in}}%
\pgfpathlineto{\pgfqpoint{0.336981in}{1.328658in}}%
\pgfpathlineto{\pgfqpoint{0.353919in}{1.315238in}}%
\pgfpathlineto{\pgfqpoint{0.370856in}{1.301631in}}%
\pgfpathlineto{\pgfqpoint{0.387794in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{0.404731in}{1.273834in}}%
\pgfpathlineto{\pgfqpoint{0.421669in}{1.259633in}}%
\pgfpathlineto{\pgfqpoint{0.438606in}{1.245223in}}%
\pgfpathlineto{\pgfqpoint{0.455544in}{1.230597in}}%
\pgfpathlineto{\pgfqpoint{0.472481in}{1.215748in}}%
\pgfpathlineto{\pgfqpoint{0.489419in}{1.200670in}}%
\pgfpathlineto{\pgfqpoint{0.506356in}{1.185355in}}%
\pgfpathlineto{\pgfqpoint{0.523294in}{1.169796in}}%
\pgfpathlineto{\pgfqpoint{0.540231in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{0.557169in}{1.137914in}}%
\pgfpathlineto{\pgfqpoint{0.574106in}{1.121574in}}%
\pgfpathlineto{\pgfqpoint{0.591043in}{1.104956in}}%
\pgfpathlineto{\pgfqpoint{0.607981in}{1.088050in}}%
\pgfpathlineto{\pgfqpoint{0.624918in}{1.070846in}}%
\pgfpathlineto{\pgfqpoint{0.641856in}{1.053334in}}%
\pgfpathlineto{\pgfqpoint{0.658793in}{1.035502in}}%
\pgfpathlineto{\pgfqpoint{0.675731in}{1.017337in}}%
\pgfpathlineto{\pgfqpoint{0.692668in}{0.998829in}}%
\pgfpathlineto{\pgfqpoint{0.709606in}{0.979963in}}%
\pgfpathlineto{\pgfqpoint{0.726543in}{0.960725in}}%
\pgfpathlineto{\pgfqpoint{0.743481in}{0.941100in}}%
\pgfpathlineto{\pgfqpoint{0.760418in}{0.921073in}}%
\pgfpathlineto{\pgfqpoint{0.777356in}{0.900626in}}%
\pgfpathlineto{\pgfqpoint{0.794293in}{0.879742in}}%
\pgfpathlineto{\pgfqpoint{0.811231in}{0.858402in}}%
\pgfpathlineto{\pgfqpoint{0.828168in}{0.836584in}}%
\pgfpathlineto{\pgfqpoint{0.845106in}{0.814268in}}%
\pgfpathlineto{\pgfqpoint{0.862043in}{0.791430in}}%
\pgfpathlineto{\pgfqpoint{0.878981in}{0.768044in}}%
\pgfpathlineto{\pgfqpoint{0.895918in}{0.744085in}}%
\pgfpathlineto{\pgfqpoint{0.912856in}{0.719523in}}%
\pgfpathlineto{\pgfqpoint{0.929793in}{0.694327in}}%
\pgfpathlineto{\pgfqpoint{0.946731in}{0.668463in}}%
\pgfpathlineto{\pgfqpoint{0.963668in}{0.641896in}}%
\pgfpathlineto{\pgfqpoint{0.980606in}{0.614585in}}%
\pgfpathlineto{\pgfqpoint{0.997543in}{0.586488in}}%
\pgfpathlineto{\pgfqpoint{1.014481in}{0.557559in}}%
\pgfpathlineto{\pgfqpoint{1.031418in}{0.527746in}}%
\pgfpathlineto{\pgfqpoint{1.048356in}{0.496994in}}%
\pgfpathlineto{\pgfqpoint{1.065293in}{0.465242in}}%
\pgfpathlineto{\pgfqpoint{1.082230in}{0.432422in}}%
\pgfpathlineto{\pgfqpoint{1.099168in}{0.398461in}}%
\pgfpathlineto{\pgfqpoint{1.116105in}{0.363275in}}%
\pgfpathlineto{\pgfqpoint{1.133043in}{0.326774in}}%
\pgfpathlineto{\pgfqpoint{1.149980in}{0.288855in}}%
\pgfpathlineto{\pgfqpoint{1.166918in}{0.288855in}}%
\pgfpathlineto{\pgfqpoint{1.183855in}{0.326774in}}%
\pgfpathlineto{\pgfqpoint{1.200793in}{0.363275in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{0.398461in}}%
\pgfpathlineto{\pgfqpoint{1.234668in}{0.432422in}}%
\pgfpathlineto{\pgfqpoint{1.251605in}{0.465242in}}%
\pgfpathlineto{\pgfqpoint{1.268543in}{0.496994in}}%
\pgfpathlineto{\pgfqpoint{1.285480in}{0.527746in}}%
\pgfpathlineto{\pgfqpoint{1.302418in}{0.557559in}}%
\pgfpathlineto{\pgfqpoint{1.319355in}{0.586488in}}%
\pgfpathlineto{\pgfqpoint{1.336293in}{0.614585in}}%
\pgfpathlineto{\pgfqpoint{1.353230in}{0.641896in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{0.668463in}}%
\pgfpathlineto{\pgfqpoint{1.387105in}{0.694327in}}%
\pgfpathlineto{\pgfqpoint{1.404043in}{0.719523in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{0.744085in}}%
\pgfpathlineto{\pgfqpoint{1.437918in}{0.768044in}}%
\pgfpathlineto{\pgfqpoint{1.454855in}{0.791430in}}%
\pgfpathlineto{\pgfqpoint{1.471793in}{0.814268in}}%
\pgfpathlineto{\pgfqpoint{1.488730in}{0.836584in}}%
\pgfpathlineto{\pgfqpoint{1.505668in}{0.858402in}}%
\pgfpathlineto{\pgfqpoint{1.522605in}{0.879742in}}%
\pgfpathlineto{\pgfqpoint{1.539543in}{0.900626in}}%
\pgfpathlineto{\pgfqpoint{1.556480in}{0.921073in}}%
\pgfpathlineto{\pgfqpoint{1.573418in}{0.941100in}}%
\pgfpathlineto{\pgfqpoint{1.590355in}{0.960725in}}%
\pgfpathlineto{\pgfqpoint{1.607292in}{0.979963in}}%
\pgfpathlineto{\pgfqpoint{1.624230in}{0.998829in}}%
\pgfpathlineto{\pgfqpoint{1.641167in}{1.017337in}}%
\pgfpathlineto{\pgfqpoint{1.658105in}{1.035502in}}%
\pgfpathlineto{\pgfqpoint{1.675042in}{1.053334in}}%
\pgfpathlineto{\pgfqpoint{1.691980in}{1.070846in}}%
\pgfpathlineto{\pgfqpoint{1.708917in}{1.088050in}}%
\pgfpathlineto{\pgfqpoint{1.725855in}{1.104956in}}%
\pgfpathlineto{\pgfqpoint{1.742792in}{1.121574in}}%
\pgfpathlineto{\pgfqpoint{1.759730in}{1.137914in}}%
\pgfpathlineto{\pgfqpoint{1.776667in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{1.793605in}{1.169796in}}%
\pgfpathlineto{\pgfqpoint{1.810542in}{1.185355in}}%
\pgfpathlineto{\pgfqpoint{1.827480in}{1.200670in}}%
\pgfpathlineto{\pgfqpoint{1.844417in}{1.215748in}}%
\pgfpathlineto{\pgfqpoint{1.861355in}{1.230597in}}%
\pgfpathlineto{\pgfqpoint{1.878292in}{1.245223in}}%
\pgfpathlineto{\pgfqpoint{1.895230in}{1.259633in}}%
\pgfpathlineto{\pgfqpoint{1.912167in}{1.273834in}}%
\pgfpathlineto{\pgfqpoint{1.929105in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{1.301631in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.315238in}}%
\pgfpathlineto{\pgfqpoint{1.979917in}{1.328658in}}%
\pgfpathlineto{\pgfqpoint{1.996855in}{1.341896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{1.394548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080695in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.394548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{0.236203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.394548in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.394548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.158449in,y=1.477882in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Diverging Teacher Loss Behavior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294537in}{0.277870in}}%
\pgfpathlineto{\pgfqpoint{0.937017in}{0.277870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.953684in}{0.277870in}}{\pgfqpoint{0.953684in}{0.294537in}}%
\pgfpathlineto{\pgfqpoint{0.953684in}{0.530832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.953684in}{0.547498in}}{\pgfqpoint{0.937017in}{0.547498in}}%
\pgfpathlineto{\pgfqpoint{0.294537in}{0.547498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.277870in}{0.547498in}}{\pgfqpoint{0.277870in}{0.530832in}}%
\pgfpathlineto{\pgfqpoint{0.277870in}{0.294537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.277870in}{0.277870in}}{\pgfqpoint{0.294537in}{0.277870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311203in}{0.480018in}}%
\pgfpathlineto{\pgfqpoint{0.477870in}{0.480018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.544537in,y=0.450851in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Min-Max}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311203in}{0.357704in}}%
\pgfpathlineto{\pgfqpoint{0.477870in}{0.357704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.544537in,y=0.328537in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{0.236203in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320044in}{1.341896in}}%
\pgfpathlineto{\pgfqpoint{0.336981in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{0.353919in}{1.318426in}}%
\pgfpathlineto{\pgfqpoint{0.370856in}{1.306038in}}%
\pgfpathlineto{\pgfqpoint{0.387794in}{1.293163in}}%
\pgfpathlineto{\pgfqpoint{0.404731in}{1.279756in}}%
\pgfpathlineto{\pgfqpoint{0.421669in}{1.265765in}}%
\pgfpathlineto{\pgfqpoint{0.438606in}{1.251130in}}%
\pgfpathlineto{\pgfqpoint{0.455544in}{1.235779in}}%
\pgfpathlineto{\pgfqpoint{0.472481in}{1.219630in}}%
\pgfpathlineto{\pgfqpoint{0.489419in}{1.202581in}}%
\pgfpathlineto{\pgfqpoint{0.506356in}{1.184512in}}%
\pgfpathlineto{\pgfqpoint{0.523294in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{0.540231in}{1.144685in}}%
\pgfpathlineto{\pgfqpoint{0.557169in}{1.122510in}}%
\pgfpathlineto{\pgfqpoint{0.574106in}{1.098449in}}%
\pgfpathlineto{\pgfqpoint{0.591043in}{1.072103in}}%
\pgfpathlineto{\pgfqpoint{0.607981in}{1.042930in}}%
\pgfpathlineto{\pgfqpoint{0.624918in}{1.010160in}}%
\pgfpathlineto{\pgfqpoint{0.641856in}{0.972655in}}%
\pgfpathlineto{\pgfqpoint{0.658793in}{0.928620in}}%
\pgfpathlineto{\pgfqpoint{0.675731in}{0.874977in}}%
\pgfpathlineto{\pgfqpoint{0.692668in}{0.805741in}}%
\pgfpathlineto{\pgfqpoint{0.709606in}{0.706592in}}%
\pgfpathlineto{\pgfqpoint{0.726543in}{0.524200in}}%
\pgfpathlineto{\pgfqpoint{0.743481in}{0.288855in}}%
\pgfpathlineto{\pgfqpoint{0.760418in}{0.623118in}}%
\pgfpathlineto{\pgfqpoint{0.777356in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{0.794293in}{0.815224in}}%
\pgfpathlineto{\pgfqpoint{0.811231in}{0.867060in}}%
\pgfpathlineto{\pgfqpoint{0.828168in}{0.906812in}}%
\pgfpathlineto{\pgfqpoint{0.845106in}{0.938682in}}%
\pgfpathlineto{\pgfqpoint{0.862043in}{0.964984in}}%
\pgfpathlineto{\pgfqpoint{0.878981in}{0.987128in}}%
\pgfpathlineto{\pgfqpoint{0.895918in}{1.006033in}}%
\pgfpathlineto{\pgfqpoint{0.912856in}{1.022336in}}%
\pgfpathlineto{\pgfqpoint{0.929793in}{1.036490in}}%
\pgfpathlineto{\pgfqpoint{0.946731in}{1.048832in}}%
\pgfpathlineto{\pgfqpoint{0.963668in}{1.059616in}}%
\pgfpathlineto{\pgfqpoint{0.980606in}{1.069037in}}%
\pgfpathlineto{\pgfqpoint{0.997543in}{1.077251in}}%
\pgfpathlineto{\pgfqpoint{1.014481in}{1.084378in}}%
\pgfpathlineto{\pgfqpoint{1.031418in}{1.090518in}}%
\pgfpathlineto{\pgfqpoint{1.048356in}{1.095746in}}%
\pgfpathlineto{\pgfqpoint{1.065293in}{1.100127in}}%
\pgfpathlineto{\pgfqpoint{1.082230in}{1.103709in}}%
\pgfpathlineto{\pgfqpoint{1.099168in}{1.106531in}}%
\pgfpathlineto{\pgfqpoint{1.116105in}{1.108623in}}%
\pgfpathlineto{\pgfqpoint{1.133043in}{1.110006in}}%
\pgfpathlineto{\pgfqpoint{1.149980in}{1.110695in}}%
\pgfpathlineto{\pgfqpoint{1.166918in}{1.110695in}}%
\pgfpathlineto{\pgfqpoint{1.183855in}{1.110006in}}%
\pgfpathlineto{\pgfqpoint{1.200793in}{1.108623in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.106531in}}%
\pgfpathlineto{\pgfqpoint{1.234668in}{1.103709in}}%
\pgfpathlineto{\pgfqpoint{1.251605in}{1.100127in}}%
\pgfpathlineto{\pgfqpoint{1.268543in}{1.095746in}}%
\pgfpathlineto{\pgfqpoint{1.285480in}{1.090518in}}%
\pgfpathlineto{\pgfqpoint{1.302418in}{1.084378in}}%
\pgfpathlineto{\pgfqpoint{1.319355in}{1.077251in}}%
\pgfpathlineto{\pgfqpoint{1.336293in}{1.069037in}}%
\pgfpathlineto{\pgfqpoint{1.353230in}{1.059616in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.048832in}}%
\pgfpathlineto{\pgfqpoint{1.387105in}{1.036490in}}%
\pgfpathlineto{\pgfqpoint{1.404043in}{1.022336in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{1.006033in}}%
\pgfpathlineto{\pgfqpoint{1.437918in}{0.987128in}}%
\pgfpathlineto{\pgfqpoint{1.454855in}{0.964984in}}%
\pgfpathlineto{\pgfqpoint{1.471793in}{0.938682in}}%
\pgfpathlineto{\pgfqpoint{1.488730in}{0.906812in}}%
\pgfpathlineto{\pgfqpoint{1.505668in}{0.867060in}}%
\pgfpathlineto{\pgfqpoint{1.522605in}{0.815224in}}%
\pgfpathlineto{\pgfqpoint{1.539543in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{1.556480in}{0.623118in}}%
\pgfpathlineto{\pgfqpoint{1.573418in}{0.288855in}}%
\pgfpathlineto{\pgfqpoint{1.590355in}{0.524200in}}%
\pgfpathlineto{\pgfqpoint{1.607292in}{0.706592in}}%
\pgfpathlineto{\pgfqpoint{1.624230in}{0.805741in}}%
\pgfpathlineto{\pgfqpoint{1.641167in}{0.874977in}}%
\pgfpathlineto{\pgfqpoint{1.658105in}{0.928620in}}%
\pgfpathlineto{\pgfqpoint{1.675042in}{0.972655in}}%
\pgfpathlineto{\pgfqpoint{1.691980in}{1.010160in}}%
\pgfpathlineto{\pgfqpoint{1.708917in}{1.042930in}}%
\pgfpathlineto{\pgfqpoint{1.725855in}{1.072103in}}%
\pgfpathlineto{\pgfqpoint{1.742792in}{1.098449in}}%
\pgfpathlineto{\pgfqpoint{1.759730in}{1.122510in}}%
\pgfpathlineto{\pgfqpoint{1.776667in}{1.144685in}}%
\pgfpathlineto{\pgfqpoint{1.793605in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.810542in}{1.184512in}}%
\pgfpathlineto{\pgfqpoint{1.827480in}{1.202581in}}%
\pgfpathlineto{\pgfqpoint{1.844417in}{1.219630in}}%
\pgfpathlineto{\pgfqpoint{1.861355in}{1.235779in}}%
\pgfpathlineto{\pgfqpoint{1.878292in}{1.251130in}}%
\pgfpathlineto{\pgfqpoint{1.895230in}{1.265765in}}%
\pgfpathlineto{\pgfqpoint{1.912167in}{1.279756in}}%
\pgfpathlineto{\pgfqpoint{1.929105in}{1.293163in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{1.306038in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.318426in}}%
\pgfpathlineto{\pgfqpoint{1.979917in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{1.996855in}{1.341896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{1.394548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080695in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.394548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{0.236203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.394548in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.394548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/gridsearch.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.569104in}{2.353848in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.569104in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.569104in}{2.353848in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.353848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455919in}{0.387190in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{0.387190in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{2.086097in}}%
\pgfpathlineto{\pgfqpoint{0.455919in}{2.086097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541665in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732212in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.732212in,y=0.289968in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922759in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113305in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303852in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.303852in,y=0.289968in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494399in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684945in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875492in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.875492in,y=0.289968in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066039in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256586in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.399125in,y=0.180648in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Learning Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455919in}{0.655420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.236203in,y=0.632271in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455919in}{1.004579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.236203in,y=0.981431in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455919in}{1.353739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.236203in,y=1.330591in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455919in}{1.702899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.311436in,y=1.681795in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455919in}{2.052059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.311436in,y=2.030954in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.180648in,y=1.236644in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Log Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455919in}{0.387190in}}{\pgfqpoint{1.886412in}{1.698906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541665in}{0.835239in}}%
\pgfpathlineto{\pgfqpoint{0.732212in}{0.674663in}}%
\pgfpathlineto{\pgfqpoint{0.922759in}{0.562612in}}%
\pgfpathlineto{\pgfqpoint{1.113305in}{0.464413in}}%
\pgfpathlineto{\pgfqpoint{1.303852in}{0.552795in}}%
\pgfpathlineto{\pgfqpoint{1.494399in}{0.569067in}}%
\pgfpathlineto{\pgfqpoint{1.684945in}{1.993980in}}%
\pgfpathlineto{\pgfqpoint{1.875492in}{1.994166in}}%
\pgfpathlineto{\pgfqpoint{2.066039in}{1.994387in}}%
\pgfpathlineto{\pgfqpoint{2.256586in}{1.994278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455919in}{0.387190in}}{\pgfqpoint{1.886412in}{1.698906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541665in}{0.715738in}}%
\pgfpathlineto{\pgfqpoint{0.732212in}{0.596698in}}%
\pgfpathlineto{\pgfqpoint{0.922759in}{0.470631in}}%
\pgfpathlineto{\pgfqpoint{1.113305in}{0.478944in}}%
\pgfpathlineto{\pgfqpoint{1.303852in}{0.669073in}}%
\pgfpathlineto{\pgfqpoint{1.494399in}{0.801291in}}%
\pgfpathlineto{\pgfqpoint{1.684945in}{1.016771in}}%
\pgfpathlineto{\pgfqpoint{1.875492in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{2.066039in}{2.000881in}}%
\pgfpathlineto{\pgfqpoint{2.256586in}{2.008874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455919in}{0.387190in}}{\pgfqpoint{1.886412in}{1.698906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541665in}{1.929624in}}%
\pgfpathlineto{\pgfqpoint{0.732212in}{1.659424in}}%
\pgfpathlineto{\pgfqpoint{0.922759in}{1.351813in}}%
\pgfpathlineto{\pgfqpoint{1.113305in}{1.156070in}}%
\pgfpathlineto{\pgfqpoint{1.303852in}{1.022714in}}%
\pgfpathlineto{\pgfqpoint{1.494399in}{0.917676in}}%
\pgfpathlineto{\pgfqpoint{1.684945in}{0.738547in}}%
\pgfpathlineto{\pgfqpoint{1.875492in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{2.066039in}{0.591176in}}%
\pgfpathlineto{\pgfqpoint{2.256586in}{0.484953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455919in}{0.387190in}}{\pgfqpoint{1.886412in}{1.698906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541665in}{1.930155in}}%
\pgfpathlineto{\pgfqpoint{0.732212in}{1.626752in}}%
\pgfpathlineto{\pgfqpoint{0.922759in}{1.352135in}}%
\pgfpathlineto{\pgfqpoint{1.113305in}{1.154471in}}%
\pgfpathlineto{\pgfqpoint{1.303852in}{1.044195in}}%
\pgfpathlineto{\pgfqpoint{1.494399in}{0.927127in}}%
\pgfpathlineto{\pgfqpoint{1.684945in}{0.760520in}}%
\pgfpathlineto{\pgfqpoint{1.875492in}{0.693575in}}%
\pgfpathlineto{\pgfqpoint{2.066039in}{0.653035in}}%
\pgfpathlineto{\pgfqpoint{2.256586in}{0.619661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455919in}{0.387190in}}{\pgfqpoint{1.886412in}{1.698906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541665in}{1.596491in}}%
\pgfpathlineto{\pgfqpoint{0.732212in}{1.366193in}}%
\pgfpathlineto{\pgfqpoint{0.922759in}{1.228729in}}%
\pgfpathlineto{\pgfqpoint{1.113305in}{1.031249in}}%
\pgfpathlineto{\pgfqpoint{1.303852in}{0.902925in}}%
\pgfpathlineto{\pgfqpoint{1.494399in}{0.825691in}}%
\pgfpathlineto{\pgfqpoint{1.684945in}{0.683876in}}%
\pgfpathlineto{\pgfqpoint{1.875492in}{0.580051in}}%
\pgfpathlineto{\pgfqpoint{2.066039in}{0.627705in}}%
\pgfpathlineto{\pgfqpoint{2.256586in}{1.994045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455919in}{0.387190in}}{\pgfqpoint{1.886412in}{1.698906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541665in}{1.539708in}}%
\pgfpathlineto{\pgfqpoint{0.732212in}{1.338616in}}%
\pgfpathlineto{\pgfqpoint{0.922759in}{1.178443in}}%
\pgfpathlineto{\pgfqpoint{1.113305in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{1.303852in}{0.882870in}}%
\pgfpathlineto{\pgfqpoint{1.494399in}{0.770593in}}%
\pgfpathlineto{\pgfqpoint{1.684945in}{0.664826in}}%
\pgfpathlineto{\pgfqpoint{1.875492in}{0.647493in}}%
\pgfpathlineto{\pgfqpoint{2.066039in}{0.595393in}}%
\pgfpathlineto{\pgfqpoint{2.256586in}{1.994151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455919in}{0.387190in}}%
\pgfpathlineto{\pgfqpoint{0.455919in}{2.086097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342332in}{0.387190in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{2.086097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455919in}{0.387190in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{0.387190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455919in}{2.086097in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{2.086097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.399125in,y=2.169430in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719614in}{0.387190in}}%
\pgfpathlineto{\pgfqpoint{4.606026in}{0.387190in}}%
\pgfpathlineto{\pgfqpoint{4.606026in}{2.086097in}}%
\pgfpathlineto{\pgfqpoint{2.719614in}{2.086097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805360in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995907in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.995907in,y=0.289968in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186453in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377000in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567547in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.567547in,y=0.289968in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758093in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948640in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139187in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.139187in,y=0.289968in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329733in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520280in}{0.387190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.662820in,y=0.180648in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Learning Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719614in}{0.462266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.496040in,y=0.441161in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719614in}{0.820261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.496040in,y=0.799156in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719614in}{1.178256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.496040in,y=1.157151in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719614in}{1.536251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.496040in,y=1.515146in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719614in}{1.894246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.496040in,y=1.873141in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.440484in,y=1.236644in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Log Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.719614in}{0.387190in}}{\pgfqpoint{1.886412in}{1.698906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805360in}{0.919189in}}%
\pgfpathlineto{\pgfqpoint{2.995907in}{0.628920in}}%
\pgfpathlineto{\pgfqpoint{3.186453in}{0.498019in}}%
\pgfpathlineto{\pgfqpoint{3.377000in}{1.955224in}}%
\pgfpathlineto{\pgfqpoint{3.567547in}{1.955334in}}%
\pgfpathlineto{\pgfqpoint{3.758093in}{1.955613in}}%
\pgfpathlineto{\pgfqpoint{3.948640in}{1.956147in}}%
\pgfpathlineto{\pgfqpoint{4.139187in}{1.955846in}}%
\pgfpathlineto{\pgfqpoint{4.329733in}{1.957641in}}%
\pgfpathlineto{\pgfqpoint{4.520280in}{1.960905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.719614in}{0.387190in}}{\pgfqpoint{1.886412in}{1.698906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805360in}{0.725073in}}%
\pgfpathlineto{\pgfqpoint{2.995907in}{0.904451in}}%
\pgfpathlineto{\pgfqpoint{3.186453in}{0.464413in}}%
\pgfpathlineto{\pgfqpoint{3.377000in}{0.794056in}}%
\pgfpathlineto{\pgfqpoint{3.567547in}{1.955701in}}%
\pgfpathlineto{\pgfqpoint{3.758093in}{1.956338in}}%
\pgfpathlineto{\pgfqpoint{3.948640in}{1.956475in}}%
\pgfpathlineto{\pgfqpoint{4.139187in}{1.962571in}}%
\pgfpathlineto{\pgfqpoint{4.329733in}{1.972743in}}%
\pgfpathlineto{\pgfqpoint{4.520280in}{2.008874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.719614in}{0.387190in}}{\pgfqpoint{1.886412in}{1.698906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805360in}{1.952097in}}%
\pgfpathlineto{\pgfqpoint{2.995907in}{1.947947in}}%
\pgfpathlineto{\pgfqpoint{3.186453in}{1.946834in}}%
\pgfpathlineto{\pgfqpoint{3.377000in}{1.581352in}}%
\pgfpathlineto{\pgfqpoint{3.567547in}{1.345462in}}%
\pgfpathlineto{\pgfqpoint{3.758093in}{1.193135in}}%
\pgfpathlineto{\pgfqpoint{3.948640in}{1.005557in}}%
\pgfpathlineto{\pgfqpoint{4.139187in}{0.552472in}}%
\pgfpathlineto{\pgfqpoint{4.329733in}{0.503420in}}%
\pgfpathlineto{\pgfqpoint{4.520280in}{1.956236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.719614in}{0.387190in}}{\pgfqpoint{1.886412in}{1.698906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805360in}{1.951743in}}%
\pgfpathlineto{\pgfqpoint{2.995907in}{1.947736in}}%
\pgfpathlineto{\pgfqpoint{3.186453in}{1.810709in}}%
\pgfpathlineto{\pgfqpoint{3.377000in}{1.662342in}}%
\pgfpathlineto{\pgfqpoint{3.567547in}{1.405153in}}%
\pgfpathlineto{\pgfqpoint{3.758093in}{1.173326in}}%
\pgfpathlineto{\pgfqpoint{3.948640in}{0.992763in}}%
\pgfpathlineto{\pgfqpoint{4.139187in}{0.884870in}}%
\pgfpathlineto{\pgfqpoint{4.329733in}{1.065444in}}%
\pgfpathlineto{\pgfqpoint{4.520280in}{1.955675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.719614in}{0.387190in}}{\pgfqpoint{1.886412in}{1.698906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805360in}{1.948053in}}%
\pgfpathlineto{\pgfqpoint{2.995907in}{1.870060in}}%
\pgfpathlineto{\pgfqpoint{3.186453in}{1.599300in}}%
\pgfpathlineto{\pgfqpoint{3.377000in}{1.342786in}}%
\pgfpathlineto{\pgfqpoint{3.567547in}{1.187326in}}%
\pgfpathlineto{\pgfqpoint{3.758093in}{0.978649in}}%
\pgfpathlineto{\pgfqpoint{3.948640in}{0.651010in}}%
\pgfpathlineto{\pgfqpoint{4.139187in}{0.894294in}}%
\pgfpathlineto{\pgfqpoint{4.329733in}{1.956040in}}%
\pgfpathlineto{\pgfqpoint{4.520280in}{1.957461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.719614in}{0.387190in}}{\pgfqpoint{1.886412in}{1.698906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805360in}{1.946634in}}%
\pgfpathlineto{\pgfqpoint{2.995907in}{1.891653in}}%
\pgfpathlineto{\pgfqpoint{3.186453in}{1.559250in}}%
\pgfpathlineto{\pgfqpoint{3.377000in}{1.299703in}}%
\pgfpathlineto{\pgfqpoint{3.567547in}{1.064846in}}%
\pgfpathlineto{\pgfqpoint{3.758093in}{0.874620in}}%
\pgfpathlineto{\pgfqpoint{3.948640in}{1.069217in}}%
\pgfpathlineto{\pgfqpoint{4.139187in}{1.955456in}}%
\pgfpathlineto{\pgfqpoint{4.329733in}{1.955404in}}%
\pgfpathlineto{\pgfqpoint{4.520280in}{1.956626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719614in}{0.387190in}}%
\pgfpathlineto{\pgfqpoint{2.719614in}{2.086097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606026in}{0.387190in}}%
\pgfpathlineto{\pgfqpoint{4.606026in}{2.086097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719614in}{0.387190in}}%
\pgfpathlineto{\pgfqpoint{4.606026in}{0.387190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719614in}{2.086097in}}%
\pgfpathlineto{\pgfqpoint{4.606026in}{2.086097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.662820in,y=2.169430in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cifar-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702088in}{1.283184in}}%
\pgfpathlineto{\pgfqpoint{5.452438in}{1.283184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.469104in}{1.283184in}}{\pgfqpoint{5.469104in}{1.299851in}}%
\pgfpathlineto{\pgfqpoint{5.469104in}{2.027763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.469104in}{2.044430in}}{\pgfqpoint{5.452438in}{2.044430in}}%
\pgfpathlineto{\pgfqpoint{4.702088in}{2.044430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.685421in}{2.044430in}}{\pgfqpoint{4.685421in}{2.027763in}}%
\pgfpathlineto{\pgfqpoint{4.685421in}{1.299851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.685421in}{1.283184in}}{\pgfqpoint{4.702088in}{1.283184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718754in}{1.976949in}}%
\pgfpathlineto{\pgfqpoint{4.885421in}{1.976949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.952088in,y=1.947783in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Adam}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718754in}{1.854635in}}%
\pgfpathlineto{\pgfqpoint{4.885421in}{1.854635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.952088in,y=1.825468in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont RMSProp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718754in}{1.732321in}}%
\pgfpathlineto{\pgfqpoint{4.885421in}{1.732321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.952088in,y=1.703154in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Momentum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718754in}{1.610006in}}%
\pgfpathlineto{\pgfqpoint{4.885421in}{1.610006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.952088in,y=1.580840in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont SGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718754in}{1.487692in}}%
\pgfpathlineto{\pgfqpoint{4.885421in}{1.487692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.952088in,y=1.458526in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont AddSign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718754in}{1.364198in}}%
\pgfpathlineto{\pgfqpoint{4.885421in}{1.364198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.952088in,y=1.335031in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont PowerSign}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

